Natural operations on the Hochschild complex of commutative Frobenius algebras via the complex of looped diagrams

We define a dg-category of looped diagrams which we use to construct operations on the Hochschild complex of commutative Frobenius dg-algebras. We show that we recover the operations known for symmetric Frobenius dg-algebras constructed using Sullivan chord diagrams as well as all formal operations for commutative algebras (including Loday's lambda operations) and prove that there is a chain level version of a suspended Cactus operad inside the complex of looped diagrams. This recovers the suspended BV algebra structure on the Hochschild homology of commutative Frobenius algebras defined by Abbaspour and proves that it comes from an action on the Hochschild chains.

==> pic_BV.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{1.64308,0.0,0.0,1.66397,(-27.08128,-35.83255)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
 % \path[cm={{1.36923,0.0,0.0,1.38664,(-18.8659,-24.08432)}},draw=cff0000,opacity=0.990,line
%  cap=butt,miter limit=4.52,line width=1pt]
%  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  \path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
  (26.1057,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
%  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
%  width=1.000pt] (30.2947,41.4261) -- (29.3098,46.4491) -- (34.4313,45.8581);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (33.3858,34.6568) -- (59.1447,34.6568);\path[fill=black] (55,47.362183) node[above right] (text4288) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (26.6071,45.9336) -- (24.4884,50.9133) -- (30.0000,52.3622);
\end{tikzpicture}



==> pic_BW2.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.8]

  \path[cm={{0.21586,0.0,0.0,0.21682,(194.33562,323.31996)}},draw=black,line
    cap=butt,miter limit=10.00,line width=1pt]
    (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
    cycle;
  \path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
    width=1pt,rounded corners=0.0000cm] (139.2878,133.6584) rectangle
    (144.2878,143.6584);
    \node at (142.2878,152.6584) {\scriptsize$v_1$}; 
        \node at  (142,75) {\scriptsize$v_3$}; 
  \begin{scope}[cm={{0.0,1.0,-1.0,0.0,(108.32224,57.03291)}}]
    \path[cm={{0.21586,0.0,0.0,0.21682,(108.35258,223.99735)}},draw=black,line
      cap=butt,miter limit=10.00,line width=1pt] (-210.0000,-792.6378) ..
      controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
      (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
      (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
      (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
      controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
      (-210.0000,-792.6378) -- cycle;
    \path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
      width=1pt,rounded corners=0.0000cm] (53.3048,34.3357) rectangle
      (58.3048,44.3357);
          \node at (55.3048,51.3357) {\scriptsize$v_2$};  
  \end{scope}
  \path[cm={{0.21586,0.0,0.0,-0.21682,(194.58643,-97.86131)}},draw=black,line
    cap=butt,miter limit=10.00,line width=1pt]
    (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
    cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,fill=black,line cap=butt,miter
    limit=10.00,line width=1pt,rounded corners=0.0000cm] (139.5386,-91.8003)
    rectangle (144.5386,-81.8003);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (141.7296,92.2499) -- (142.1947,133.0639);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (74.4040,112.8313) -- (141.4971,112.9476);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (141.1210,66.0044) .. controls (180.3431,-60.1758) and (251.2115,64.3849) ..
    (149.7934,73.1816);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (198.7049,19.7132) -- (211.9835,10.2285);
  \path[fill=black] (209.37521,25.795729) node[above right] (text8117) {2};
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (32.4852,55.7551) -- (40.0729,75.4359) -- (40.0729,75.4359);

  \path[fill=black] (28.29958,77.569992) node[above right] (text8149) {1};
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (142.1682,113.0886) .. controls (166.7931,113.5791) and (187.0241,94.3497) ..
    (173.9882,68.2778);
      \path[draw=black,line join=miter,line cap=butt,line width=1pt]
        (48.4521,113.0296) .. controls (-23.8103,103.8862) and (25.5920,14.2378) ..
        (83.2612,75.5626)(88.9468,82.9143) .. controls (95.0649,93.2649) and
        (95.2025,105.2436) .. (91.0400,112.3794);
      \path[draw=black,line join=miter,line cap=butt,line width=1pt]
        (60.3801,63.2900) .. controls (57.3611,75.0362) and (71.4609,85.1173) ..
        (84.3668,79.9549) .. controls (118.9774,66.1106) and (101.9045,47.5511) ..
        (148.0068,47.5511);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (60.2078,63.6346) -- (62.3398,59.0536);
\end{scope}
\end{tikzpicture}



==> pic_D1.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]

\begin{scope}[scale=0.7]
  \begin{scope}[shift={(0cm, 2cm)}]
  \path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (-6.2630,63.0094) -- (-2.2965,58.2077) -- (1.8789,61.5480);\path[shift={(1.67015,-1.87891)},draw=cff0000,opacity=0.952,line cap=butt,miter
  limit=4.00,line width=1pt] (11.7984,50.5592)arc(-64.000:258.600:10.960334
  and 11.065);\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (50.5219,30.8591) .. controls
  (47.0056,26.4191) and (41.7328,23.4103) .. (36.1215,22.6416) .. controls
  (30.5102,21.8730) and (24.6226,23.3530) .. (20.0418,26.6837) .. controls
  (16.4068,29.3267) and (13.5745,33.1693) .. (12.5261,37.5396) .. controls
  (11.6263,41.2907) and (12.0774,45.3511) .. (13.7787,48.8131);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (53.1211,28.1973) .. controls
  (50.0327,23.0367) and (44.9938,19.0759) .. (39.2497,17.2939) .. controls
  (33.5057,15.5120) and (27.1097,15.9253) .. (21.6428,18.4317) .. controls
  (17.6244,20.2741) and (14.1178,23.2182) .. (11.6078,26.8572) .. controls
  (9.0977,30.4961) and (7.5912,34.8199) .. (7.2965,39.2307);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (15.7955,59.4603) -- (56.3914,57.3936);
  \end{scope}
  \node at (3.3cm, 3cm) {$-$};
  \begin{scope}[shift={(4cm, 0cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[fill=black] (88.855591,119.48827) node[above right] (text3007) {\textcolor{cff0000}1};\path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (40.7815,86.1050) .. controls (41.1650,86.4884) and (40.3121,89.8389) ..
  (40.3121,89.8389) -- (45.2057,90.5956);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (41.0804,80.6828) .. controls (127.6068,107.8765) and (30.8526,185.1121) ..
  (29.6225,88.7644);\begin{scope}[cm={{0.0,-0.81885,0.73731,0.0,(-4.42171,131.05468)}}]
\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (57.4176,66.5031) .. controls
  (52.3426,81.9590) and (45.7929,94.3216) .. (41.4639,97.7418) .. controls
  (0.8112,129.8600) and (-33.1567,50.0003) .. (48.9847,50.4217);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (63.2517,98.4612) .. controls (63.7940,98.4612) and (63.4416,93.5959) ..
  (63.4416,93.5959) -- (69.3066,93.8564);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (46.3997,123.9309) .. controls (45.8574,123.9309) and (46.7227,129.8218) ..
  (46.7227,129.8218) -- (40.6868,129.9032);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;\path[cm={{0.80797,0.0,0.0,0.84097,(8.40737,15.11474)}},draw=cff0000,opacity=0.952,line
  cap=butt,miter limit=4.00,line width=1pt]
  (44.2051,82.2594)arc(6.000:97.000:12.478633 and 11.282);\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (69.9145,128.4306) -- (81.8803,138.5160);\path[cm={{0.52517,-0.85099,0.85099,0.52517,(-82.15732,141.21833)}},draw=black,opacity=0.952,line
  cap=butt,miter limit=4.00,line width=1pt]
  (94.7009,147.6613)arc(-0.014:180.014:6.324786 and
  9.658)arc(-180.014:0.014:6.324786 and 9.658) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (76.4103,109.1143) -- (93.8462,109.2853);

    \end{scope}
    \begin{scope}[shift={(0,3cm)}]
      \begin{scope}[shift={(0cm, 2cm)}]
        \node at (-0.5cm, 1.2cm) {$-$};
  \path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (15.7955,59.4603) -- (56.3914,57.3936);
  \end{scope}
  \node at (3.3cm, 3cm) {$+$};
  \begin{scope}[shift={(4cm, 0cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[fill=black] (88.855591,119.48827) node[above right] (text3007) {\textcolor{cff0000}1};\path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (41.0804,80.6828) .. controls (127.6068,107.8765) and (30.8526,185.1121) ..
  (29.6225,88.7644);
\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (69.9145,128.4306) -- (81.8803,138.5160);\path[cm={{0.52517,-0.85099,0.85099,0.52517,(-82.15732,141.21833)}},draw=black,opacity=0.952,line
  cap=butt,miter limit=4.00,line width=1pt]
  (94.7009,147.6613)arc(-0.014:180.014:6.324786 and
  9.658)arc(-180.014:0.014:6.324786 and 9.658) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (76.4103,109.1143) -- (93.8462,109.2853);
    \end{scope}
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pic_SDCom.tex <==
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{cffffff}{RGB}{255,255,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.7]
\path[cm={{0.21586,0.0,0.0,0.21682,(110.52467,226.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (55.4769,37.0631) rectangle
  (60.4769,47.0631);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (57.4563,36.3419) .. controls (84.6500,-50.1844) and (161.3856,53.8197) ..
  (65.0379,55.0498);\path[fill=black] (113.91421,10.483502) node[above right] (text3007) {1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (58.7328,62.4632) .. controls (31.5392,148.9895) and (-45.6965,52.2354) ..
  (50.6513,51.0053);\path[fill=black] (78,43.862183) node[above right] (text3863) {};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (105.2457,9.6505) .. controls (113.4748,2.0711) and (113.4748,2.0711) ..
  (113.4748,2.0711);
    \begin{scope}[shift={(4.5cm, 1.5cm)}]
\draw[->] (0,0)--(1cm,0);
\node at (0.5cm, -0.3cm) {$K$};
\end{scope}
\begin{scope}[shift={(6cm, 0 cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(110.52467,226.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (55.4769,37.0631) rectangle
  (60.4769,47.0631);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (57.4563,36.3419) .. controls (84.6500,-50.1844) and (161.3856,53.8197) ..
  (65.0379,55.0498);\path[fill=black] (113.91421,10.483502) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (58.7328,62.4632) .. controls (31.5392,148.9895) and (-45.6965,52.2354) ..
  (50.6513,51.0053);\path[fill=black] (78,43.862183) node[above right] (text3863) {};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.7577,63.4892) .. controls
  (55.6827,78.9451) and (49.1330,90.6121) .. (44.8040,94.0323) .. controls
  (4.1513,126.1505) and (-32.5304,48.3774) .. (49.6110,48.7988);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (67.6162,56.8781) .. controls (67.2035,62.9809) and (65.0230,63.1876) ..
  (61.3328,63.9784);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7007,48.7794) .. controls (49.3023,45.7630) and (53.2227,45.1331) ..
  (55.0000,44.3129);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (65.5087,58.8672) .. controls (65.5087,59.4095) and (65.0748,62.9887) ..
  (65.0748,62.9887) -- (69.0878,60.8195);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (51.4118,48.7313) .. controls (51.4118,48.1890) and (51.8456,45.0437) ..
  (51.8456,45.0437) -- (47.3988,45.2606);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.0000,37.3622) .. controls
  (77.3898,-60.7090) and (172.6329,54.3974) .. (66.9490,56.9291);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (105.2457,9.6505) .. controls (113.4748,2.0711) and (113.4748,2.0711) ..
  (113.4748,2.0711);\path[draw=cff0000,opacity=0.990,line join=miter,line cap=butt,line
  width=1pt] (111.4314,38.3397) .. controls (111.4314,38.8820) and
  (110.9975,42.4611) .. (110.9975,42.4611) -- (115.0106,40.2919);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (47.2793,88.2242) .. controls (47.2793,88.7665) and (46.8454,92.3457) ..
  (46.8454,92.3457) -- (50.8584,90.1765);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (3.5190,70.3466) .. controls (3.5190,69.8043) and (3.9528,66.2251) ..
  (3.9528,66.2251) -- (-0.0602,68.3943);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.0308,21.3784) .. controls (62.0308,20.8361) and (62.4647,17.2569) ..
  (62.4647,17.2569) -- (58.4517,19.4261);
\end{scope}
\end{scope}
\end{tikzpicture}

==> pic_addloop1.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]

\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (6.2810,38.7610) .. controls
  (5.7112,30.6194) and (13.3748,19.2855) .. (20.8948,17.6754) .. controls
  (70.6031,7.0323) and (68.5893,71.3236) .. (46.3645,81.9760) .. controls
  (29.9687,89.8345) and (5.9273,86.3656) .. (5.4459,65.2745);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (12.7349,47.9780) .. controls (28.0507,52.3733) and (23.4094,70.4557) ..
  (8.9770,68.8549);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (20.2505,12.4874) .. controls (18.5804,18.3330) and (18.1628,19.5856) ..
  (18.1628,19.5856) -- (24.8434,21.0469) -- (25.4697,21.0469);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (18.7891,56.9551) -- (21.0856,63.6357) -- (26.3048,58.2077) --
  (26.3048,58.2077);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (45.9290,75.1179) -- (55.1148,74.9092) -- (53.8622,82.4248);    
      \begin{scope}[shift={(150,0)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (6.2810,38.7610) .. controls
  (5.7112,30.6194) and (13.3748,19.2855) .. (20.8948,17.6754) .. controls
  (70.6031,7.0323) and (68.5893,71.3236) .. (46.3645,81.9760) .. controls
  (29.9687,89.8345) and (5.9273,86.3656) .. (5.4459,65.2745);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (12.7349,47.9780) .. controls (28.0507,52.3733) and (23.4094,70.4557) ..
  (8.9770,68.8549);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (20.2505,12.4874) .. controls (18.5804,18.3330) and (18.1628,19.5856) ..
  (18.1628,19.5856) -- (24.8434,21.0469) -- (25.4697,21.0469);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (15.0313,52.1534) -- (20.8768,53.4060) -- (21.5031,47.9780);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (45.9290,75.1179) -- (55.1148,74.9092) -- (53.8622,82.4248);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (16.0752,59.0428) -- (32.1503,58.8340);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (17.7453,60.7129) -- (18.3716,66.9760) -- (24.4259,63.4269);  \end{scope}
\end{tikzpicture}



==> pic_b2.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[fill=cff0000,opacity=0.990,rounded corners=0.0000cm] (33.7901,29.8379)
  rectangle (42.1451,39.0512);\path[cm={{1.64308,0.0,0.0,1.66397,(-27.08128,-35.83255)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.36923,0.0,0.0,1.38664,(-18.8659,-24.08432)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
  (26.1057,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (30.2947,41.4261) -- (29.3098,46.4491) -- (34.4313,45.8581);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (33.3858,34.6568) -- (59.1447,34.6568);\path[fill=black] (55,47.362183) node[above right] (text4288) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (26.6071,45.9336) -- (24.4884,50.9133) -- (30.0000,52.3622);
\end{tikzpicture}



==> pic_cacti1.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c0000ff,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.0799,34.8816) .. controls
  (39.7481,27.5912) and (37.5423,20.3938) .. (33.7320,14.1695) .. controls
  (29.9218,7.9452) and (24.5152,2.7072) .. (18.1734,-0.9041) .. controls
  (6.2757,-7.6791) and (-8.7863,-8.3864) .. (-21.4324,-3.1391) .. controls
  (-34.0785,2.1081) and (-44.1219,13.0900) .. (-48.6244,26.0200) .. controls
  (-53.1269,38.9500) and (-52.1346,53.6161) .. (-46.3184,66.0108) .. controls
  (-40.5022,78.4055) and (-30.0039,88.4530) .. (-17.5405,94.1205) .. controls
  (-16.3641,94.6554) and (-15.1704,95.1532) .. (-13.9546,95.5913) .. controls
  (-2.9521,99.5556) and (9.8149,98.2727) .. (19.8087,92.1986) .. controls
  (29.8025,86.1244) and (36.8202,75.3823) .. (38.3677,63.7902);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.8238,34.1187) .. controls (37.4675,27.3984) and
  (35.3473,20.7794) .. (31.7327,15.1028) .. controls (28.1180,9.4262) and
  (23.0173,4.7050) .. (17.0786,1.5394) .. controls (9.0063,-2.7636) and
  (-0.5961,-4.1206) .. (-9.5446,-2.2228) .. controls (-18.6276,0.1676) and
  (-26.9843,5.2501) .. (-33.2846,12.2158) .. controls (-39.5849,19.1815) and
  (-43.8058,28.0049) .. (-45.2754,37.2815) .. controls (-46.7450,46.5581) and
  (-45.4579,56.2539) .. (-41.6190,64.8259) .. controls (-37.7801,73.3978) and
  (-31.4035,80.8144) .. (-23.5041,85.8951) .. controls (-19.5741,88.4228) and
  (-15.2658,90.3855) .. (-10.7356,91.5304) .. controls (0.2705,94.3121) and
  (12.4624,91.9647) .. (21.6488,85.2952) .. controls (30.8352,78.6256) and
  (36.8425,67.7599) .. (37.6057,56.4333);\path[draw=cff00ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (36.0095,33.2994) .. controls
  (34.8200,26.9790) and (31.9931,20.9738) .. (27.8799,16.0296) .. controls
  (23.7667,11.0854) and (18.3762,7.2129) .. (12.3777,4.8930) .. controls
  (2.6487,1.1304) and (-8.5961,1.6016) .. (-18.0648,5.9785) .. controls
  (-27.5334,10.3554) and (-35.1347,18.5394) .. (-38.9958,28.2298) .. controls
  (-42.8570,37.9201) and (-42.9844,49.0081) .. (-39.5445,58.8559) .. controls
  (-36.1047,68.7037) and (-29.1619,77.2519) .. (-20.3401,82.8186) .. controls
  (-16.8368,85.0292) and (-13.0324,86.7900) .. (-9.0244,87.8371) .. controls
  (0.0289,90.2022) and (10.0213,88.7207) .. (17.9990,83.8305) .. controls
  (25.9766,78.9403) and (31.8309,70.7080) .. (33.8312,61.5672);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (-36.5828,16.8504) -- (-43.7768,3.7318);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (-44.8038,35.5176) -- (-59.5106,24.3147);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (3.8742,-0.0961) -- (-1.0343,2.9107) -- (2.5564,6.8427);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (-35.1055,-1.7107) -- (-28.4215,-1.3972) -- (-29.1207,4.6137);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=cff00ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (34.7713,32.9502) -- (34.5667,24.7687);\path[draw=cff00ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (35.0203,56.9910) -- (31.4526,66.7933) -- (31.4526,66.7933);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (41.2528,32.4636) -- (41.3785,20.7555);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (39.5048,61.0311) -- (37.1949,72.1619);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (43.2816,57.9492) .. controls
  (45.1489,59.5819) and (46.9847,61.2507) .. (48.7877,62.9541) .. controls
  (51.0387,65.0809) and (53.2461,67.2682) .. (55.7208,69.1299) .. controls
  (58.1956,70.9915) and (60.9714,72.5316) .. (63.9985,73.1848) .. controls
  (67.0256,73.8379) and (70.3298,73.5394) .. (72.9855,71.9465) .. controls
  (74.3134,71.1500) and (75.4600,70.0400) .. (76.2481,68.7071) .. controls
  (77.0362,67.3743) and (77.4582,65.8182) .. (77.3922,64.2712) .. controls
  (77.3002,62.1109) and (76.2664,60.0628) .. (74.8164,58.4587) .. controls
  (73.3664,56.8546) and (71.5203,55.6566) .. (69.6032,54.6564) .. controls
  (63.0983,51.2626) and (55.5042,49.9978) .. (48.2505,51.1002);\path[cm={{0.83583,0.0,0.0,0.85278,(4.9022,0.18871)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (51.0168,59.7877)arc(8.000:49.600:12.068);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (70.1562,64.6534) -- (76.0877,71.6077);\path[fill=black] (62.383762,68.130531) node[above right] (text3906) {3};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (71.7925,52.3812) -- (65.8609,53.4039) -- (69.3380,59.1309);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (47.2480,50.9494) -- (56.6567,50.5404);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (43.1573,57.6991) -- (48.4753,62.6080);
%  \path[draw=cff00ff,line cap=butt,miter limit=4.00,line width=1pt]
%  (49.9321,43.3883)arc(291.400:351.600:20.249155 and 14.931);\path[draw=cff00ff,line cap=butt,miter limit=4.00,line width=0.000pt]
%  (54.0365,37.3441)arc(291.400:351.600:1.227222 and 4.398);\path[draw=cff00ff,line cap=butt,miter limit=4.00,line width=0.000pt]
%  (63.8682,34.8262)arc(291.400:351.600:12.476752 and 3.477);
  \path[cm={{0.3573,0.0,0.0,0.33196,(126.70696,313.66712)}},draw=cff00ff,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-265.7205,-764.4303)arc(126.300:246.400:35.000);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (23.7263,51.5630) -- (26.9989,46.4496) -- (30.0669,51.7676);\path[cm={{0.27371,0.0,0.0,0.27759,(106.63632,271.18413)}},draw=c0000ff,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-237.1267,-826.7408)arc(283.000:334.400:35.000);\path[cm={{0.27371,0.0,0.0,0.27759,(106.65938,271.06225)}},draw=c0000ff,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-235.3527,-758.9937)arc(74.000:96.000:35.000);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (41.3864,60.7808) .. controls
  (42.6010,61.9072) and (43.8093,63.0405) .. (45.0111,64.1806) .. controls
  (47.9480,66.9665) and (50.8572,69.8022) .. (54.1146,72.2056) .. controls
  (57.3720,74.6089) and (61.0173,76.5833) .. (64.9762,77.4281) .. controls
  (68.9351,78.2729) and (73.2377,77.9123) .. (76.7562,75.9106) .. controls
  (78.5155,74.9098) and (80.0561,73.5102) .. (81.1594,71.8134) .. controls
  (82.2628,70.1166) and (82.9203,68.1213) .. (82.9690,66.0979) .. controls
  (83.0423,63.0480) and (81.7337,60.0740) .. (79.7878,57.7244) .. controls
  (77.8418,55.3748) and (75.2937,53.5938) .. (72.6331,52.1012) .. controls
  (65.0454,47.8444) and (56.2635,45.7437) .. (47.5709,46.1061);\path[draw=c0000ff,line join=miter,line cap=butt,line width=0pt]
  (79.5649,62.6080) -- (83.2465,68.7441) -- (88.5645,63.0171);\path[shift={(-52,6.07444)},fill=black] (0,0) node[above right]
  (flowRoot4016) {\textcolor{cff00ff}1};\path[shift={(-62,41.3462)},fill=black] (0,0) node[above right]
  (flowRoot4016-8) {\textcolor{c0000ff}2};
\end{tikzpicture}



==> pic_cacti2.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (39.9360,31.6885) .. controls
  (43.2155,26.1561) and (47.9258,21.4799) .. (53.4820,18.2407) .. controls
  (59.0382,15.0014) and (65.4280,13.2062) .. (71.8582,13.0778) .. controls
  (82.2874,12.8696) and (92.6929,17.1584) .. (100.0935,24.5098) .. controls
  (107.4941,31.8612) and (111.8379,42.1514) .. (112.1519,52.5780) .. controls
  (112.4659,63.0045) and (108.7933,73.4674) .. (102.1927,81.5448) .. controls
  (95.5922,89.6222) and (86.1445,95.2803) .. (75.9508,97.4940) .. controls
  (71.9026,98.3732) and (67.7255,98.7266) .. (63.6011,98.3397) .. controls
  (54.2848,97.4657) and (45.4017,92.6559) .. (39.5777,85.3322) .. controls
  (33.7538,78.0084) and (31.0681,68.2703) .. (32.3148,58.9966);\path[draw=cff00ff,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.5809,31.0437) .. controls
  (38.3861,24.3064) and (42.9205,18.2976) .. (48.6299,13.7518) .. controls
  (54.3392,9.2061) and (61.2112,6.1331) .. (68.4056,4.9087) .. controls
  (81.9030,2.6115) and (96.2986,7.0983) .. (106.3873,16.3544) .. controls
  (116.4761,25.6104) and (122.1579,39.3651) .. (121.9665,53.0552) .. controls
  (121.7751,66.7454) and (115.8266,80.1876) .. (106.1219,89.8455) .. controls
  (96.4172,99.5035) and (83.1156,105.3545) .. (69.4654,106.4174) .. controls
  (68.1770,106.5177) and (66.8850,106.5772) .. (65.5927,106.5731) .. controls
  (53.8978,106.5352) and (42.3396,100.9632) .. (35.0260,91.8372) .. controls
  (27.7124,82.7113) and (24.7919,70.2168) .. (27.3025,58.7946);
\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (105.8366,24.6333) -- (90,40);
  \path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (115.4300,42.8917) -- (133.0814,37.3943);
  \path[shift={(135,40)},fill=black] (0,0) node[above right]
  (flowRoot4610) {\textcolor{cff00ff}1};\path[shift={(80, 40)},fill=black] (0,0) node[above right]
  (flowRoot4618) {\textcolor{c0000ff}2};\path[cm={{0.87971,0.0,0.0,0.90313,(5.27132,1.53125)}},draw=cff00ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (25.2874,62.6671)arc(141.800:254.900:14.931195 and 14.318);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.57782)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (43.9171,69.1581)arc(66.300:121.600:12.068);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (43.4698,46.8725)arc(291.400:351.600:12.068);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (75.4741,7.7921) -- (70.5652,12.9056) -- (75.4741,18.2235);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (97.9732,4.0082) -- (97.7686,10.1443) -- (90.8144,10.9625);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (41.5210,43.9952) -- (46.0208,44.4042) -- (46.6344,40.3135);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (21.8855,43.5861) -- (27.4079,41.7453) -- (28.8397,47.0632);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (36.6121,56.2674) -- (34.5667,59.9490) -- (38.0439,61.9944);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (41.9301,40.3135) -- (41.7255,32.1320);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (33.1350,59.3354) -- (33.1350,69.7668) -- (33.1350,69.7668);\path[draw=cff00ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (33.9531,37.6545) -- (37.8393,26.6095);\path[draw=cff00ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (26.9989,57.9037) -- (25.3626,69.1532);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (43.2816,57.9492) .. controls
  (45.1489,59.5819) and (46.9847,61.2507) .. (48.7877,62.9541) .. controls
  (51.0387,65.0809) and (53.2461,67.2682) .. (55.7208,69.1299) .. controls
  (58.1956,70.9915) and (60.9714,72.5316) .. (63.9985,73.1848) .. controls
  (67.0256,73.8379) and (70.3298,73.5394) .. (72.9855,71.9465) .. controls
  (74.3134,71.1500) and (75.4600,70.0400) .. (76.2481,68.7071) .. controls
  (77.0362,67.3743) and (77.4582,65.8182) .. (77.3922,64.2712) .. controls
  (77.3002,62.1109) and (76.2664,60.0628) .. (74.8164,58.4587) .. controls
  (73.3664,56.8546) and (71.5203,55.6566) .. (69.6032,54.6564) .. controls
  (63.0983,51.2626) and (55.5042,49.9978) .. (48.2505,51.1002);\path[cm={{0.83583,0.0,0.0,0.85278,(4.9022,0.18871)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (51.0168,59.7877)arc(8.000:49.600:12.068);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (70.1562,64.6534) -- (76.0877,71.6077);
  \path[fill=black] (62.383762,68.130531) node[above right] (text3906) {\textcolor{cff0000}3};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (71.7925,52.3812) -- (65.8609,53.4039) -- (69.3380,59.1309);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (47.2480,50.9494) -- (56.6567,50.5404);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (43.1573,57.6991) -- (48.4753,62.6080);
    \path[draw=c0000ff,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);
\end{tikzpicture}



==> pic_cacti3.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);
\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (105.8366,24.6333) -- (90,40);
  \path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (115.4300,42.8917) -- (133.0814,37.3943);
  \path[shift={(135,40)},fill=black] (0,0) node[above right]
  (flowRoot4610) {1};\path[shift={(80, 40)},fill=black] (0,0) node[above right]
  (flowRoot4618) {2};\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (70.1562,64.6534) -- (76.0877,71.6077);
  \path[fill=black] (62.383762,68.130531) node[above right] (text3906) {3};
\end{tikzpicture}



==> pic_cacticomp1.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{green}{RGB}{0,120,0}
\definecolor{orange}{RGB}{200,100,0}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]


\begin{scope}[scale=1.4]
   \begin{scope}[shift={(0, 0.3cm)}]
 \path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=green,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (62.9950,43.8514) .. controls
  (60.1298,33.4667) and (68.0912,19.9581) .. (76.1664,19.8597) .. controls
  (116.4694,19.3683) and (104.4788,64.1161) .. (95.1664,69.8663) .. controls
  (82.6180,77.6147) and (67.0928,74.0390) .. (62.9950,63.0277);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=green] (110,30.362183) node[above right] (text6728) {\textcolor{green}1};\path[draw=green,line join=miter,line cap=butt,line width=1pt]
  (62.9838,44.5053) .. controls (74.9096,45.7788) and (73.7274,61.8492) ..
  (63.1631,63.0277);\path[draw=green,line join=miter,line cap=butt,line width=1pt]
  (68.3102,53.6001) -- (70.3948,58.0297) -- (74.9092,55.4460);\path[draw=green,line join=miter,line cap=butt,line width=1pt]
  (92.7466,65.8077) -- (99.1038,65.7653) -- (98.3504,70.7851);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (40,45) -- (52,53) ;
  
  \path[fill=orange] (30,45) node[above right] (text6840) {\textcolor{orange}2};
  
  \path[draw=orange,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.5042,35.5286) .. controls
  (54.2372,29.3717) and (59.0701,17.7371) .. (66.0050,15.1958) .. controls
  (113.3751,-7.0939) and (127.0137,65.9385) .. (94.4992,79.8564) .. controls
  (77.2682,86.9827) and (55.9336,80.5526) .. (54.5042,64.1908);\path[draw=orange,line join=miter,line cap=butt,line width=1pt]
  (53.8353,64.3589) .. controls (38.2585,56.5422) and (52.5776,41.8794) ..
  (55.0000,44.0261);\path[draw=orange,line join=miter,line cap=butt,line width=1pt]
  (107.9867,53.8597) -- (110.1498,61.3472) -- (116.3062,56.0227);\path[draw=orange,line join=miter,line cap=butt,line width=1pt]
  (44.5923,59.8497) -- (46.9218,54.6916) -- (50.9151,57.5203);\path[draw=green,line join=miter,line cap=butt,line width=1pt]
  (85.8569,17.7532) -- (79.7005,20.0826) -- (84.0266,24.7416) --
  (84.1930,24.5752);\path[draw=orange,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (54.9085,43.3772) --
  (55.4077,35.2241);
  \path[fill=black] (75,60) node[above right] {\footnotesize$\frac{1}{2}$};
  \path[fill=black] (39,65) node[above right] {\footnotesize$\frac{1}{3}$};
  \path[fill=black] (45,45) node[above right] {\footnotesize$\frac{1}{6}$};    
  \end{scope}

       \begin{scope}[shift={(3.4cm, 1.8cm)}]
\node at (0.5cm, -0.3cm) {${\circ_2}$};
\end{scope}
\begin{scope}[shift={(3.6cm, 0)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (39.9360,31.6885) .. controls
  (43.2155,26.1561) and (47.9258,21.4799) .. (53.4820,18.2407) .. controls
  (59.0382,15.0014) and (65.4280,13.2062) .. (71.8582,13.0778) .. controls
  (82.2874,12.8696) and (92.6929,17.1584) .. (100.0935,24.5098) .. controls
  (107.4941,31.8612) and (111.8379,42.1514) .. (112.1519,52.5780) .. controls
  (112.4659,63.0045) and (108.7933,73.4674) .. (102.1927,81.5448) .. controls
  (95.5922,89.6222) and (86.1445,95.2803) .. (75.9508,97.4940) .. controls
  (71.9026,98.3732) and (67.7255,98.7266) .. (63.6011,98.3397) .. controls
  (54.2848,97.4657) and (45.4017,92.6559) .. (39.5777,85.3322) .. controls
  (33.7538,78.0084) and (31.0681,68.2703) .. (32.3148,58.9966);\path[draw=cff00ff,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.5809,31.0437) .. controls
  (38.3861,24.3064) and (42.9205,18.2976) .. (48.6299,13.7518) .. controls
  (54.3392,9.2061) and (61.2112,6.1331) .. (68.4056,4.9087) .. controls
  (81.9030,2.6115) and (96.2986,7.0983) .. (106.3873,16.3544) .. controls
  (116.4761,25.6104) and (122.1579,39.3651) .. (121.9665,53.0552) .. controls
  (121.7751,66.7454) and (115.8266,80.1876) .. (106.1219,89.8455) .. controls
  (96.4172,99.5035) and (83.1156,105.3545) .. (69.4654,106.4174) .. controls
  (68.1770,106.5177) and (66.8850,106.5772) .. (65.5927,106.5731) .. controls
  (53.8978,106.5352) and (42.3396,100.9632) .. (35.0260,91.8372) .. controls
  (27.7124,82.7113) and (24.7919,70.2168) .. (27.3025,58.7946);
\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (105.8366,24.6333) -- (90,40);
  \path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (115.4300,42.8917) -- (133.0814,37.3943);
  \path[shift={(135,40)},fill=black] (0,0) node[above right]
  (flowRoot4610) {\textcolor{cff00ff}1};\path[shift={(80, 40)},fill=black] (0,0) node[above right]
  (flowRoot4618) {\textcolor{c0000ff}2};\path[cm={{0.87971,0.0,0.0,0.90313,(5.27132,1.53125)}},draw=cff00ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (25.2874,62.6671)arc(141.800:254.900:14.931195 and 14.318);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.57782)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (43.9171,69.1581)arc(66.300:121.600:12.068);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (43.4698,46.8725)arc(291.400:351.600:12.068);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (75.4741,7.7921) -- (70.5652,12.9056) -- (75.4741,18.2235);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (97.9732,4.0082) -- (97.7686,10.1443) -- (90.8144,10.9625);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (41.5210,43.9952) -- (46.0208,44.4042) -- (46.6344,40.3135);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (21.8855,43.5861) -- (27.4079,41.7453) -- (28.8397,47.0632);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (36.6121,56.2674) -- (34.5667,59.9490) -- (38.0439,61.9944);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);
  %\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (41.9301,40.3135) -- (41.7255,32.1320);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (33.1350,59.3354) -- (33.1350,69.7668) -- (33.1350,69.7668);\path[draw=cff00ff,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (33.9531,37.6545) -- (37.8393,26.6095);\path[draw=cff00ff,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (26.9989,57.9037) -- (25.3626,69.1532);
\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (43.2816,57.9492) .. controls
  (45.1489,59.5819) and (46.9847,61.2507) .. (48.7877,63.9541) .. controls
  (51.0387,65.0809) and (53.2461,67.2682) .. (55.7208,69.1299) .. controls
  (58.1956,70.9915) and (60.9714,72.5316) .. (63.9985,73.1848) .. controls
  (67.0256,73.8379) and (70.3298,73.5394) .. (72.9855,71.9465) .. controls
  (74.3134,71.1500) and (75.4600,70.0400) .. (76.2481,68.7071) .. controls
  (77.0362,67.3743) and (77.4582,65.8182) .. (77.3922,64.2712) .. controls
  (77.3002,62.1109) and (76.2664,60.0628) .. (74.8164,58.4587) .. controls
  (73.3664,56.8546) and (71.5203,55.6566) .. (69.6032,54.6564) .. controls
  (63.0983,51.2626) and (55.5042,49.9978) .. (48.2505,51.1002);\path[cm={{0.83583,0.0,0.0,0.85278,(4.9022,0.18871)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (51.0168,59.7877)arc(8.000:49.600:12.068);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (70.1562,64.6534) -- (76.0877,71.6077);
  \path[fill=black] (62.383762,68.130531) node[above right] (text3906) {\textcolor{cff0000}3};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (71.7925,52.3812) -- (65.8609,53.4039) -- (69.3380,59.1309);
    \path[draw=c0000ff,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);
%  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (47.2480,50.9494) -- (56.6567,50.5404);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (43.1573,57.6991) -- (48.4753,62.6080);
  \path[fill=black] (48,44) node[above right] {\footnotesize$\frac{1}{4}$};
  \path[fill=black] (48,62) node[above right] {\footnotesize$\frac{1}{8}$};
  \path[fill=black] (36,72) node[above right] {\footnotesize$\frac{1}{8}$};   \path[fill=black] (17,50) node[above right] {\footnotesize$\frac{1}{2}$};  
 
\end{scope}
       \begin{scope}[shift={(7cm, 1.8cm)}]
\node at (0.5cm, -0.3cm) {$=$};
\end{scope}
\begin{scope}[shift={(7.5cm, 0.2cm)}]


  \path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
    cap=butt,miter limit=5.09,line width=1pt]
    (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
    cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
    width=1pt] (36.9132,35.6187) .. controls (37.2695,28.8984) and
    (39.3897,22.2794) .. (43.0043,16.6028) .. controls (46.6190,10.9262) and
    (51.7197,6.2050) .. (57.6584,3.0394) .. controls (65.7307,-1.2636) and
    (75.3331,-2.6206) .. (84.2816,-0.7228) .. controls (93.3985,1.6237) and
    (101.7984,6.6857) .. (108.1322,13.6504) .. controls (114.4660,20.6150) and
    (118.7102,29.4563) .. (120.1832,38.7544) .. controls (121.6562,48.0525) and
    (120.3525,57.7726) .. (116.4814,66.3539) .. controls (112.6103,74.9352) and
    (106.1864,82.3456) .. (98.2411,87.3951) .. controls (94.2992,89.9003) and
    (89.9878,91.8355) .. (85.4726,93.0304) .. controls (73.6149,96.1685) and
    (60.4379,93.9036) .. (50.3085,86.9863) .. controls (40.1791,80.0690) and
    (33.2739,68.6200) .. (31.8813,56.4333);
  \path[draw=cff00ff,dash pattern=on 3.55pt off 0.89pt,line join=miter,line
    cap=butt,miter limit=5.09,line width=1pt] (35.7824,31.1907) .. controls
    (37.1160,23.2222) and (40.7185,15.6463) .. (46.0577,9.5826) .. controls
    (51.3968,3.5188) and (58.4557,-1.0137) .. (66.1912,-3.3453) .. controls
    (77.7287,-6.8227) and (90.6369,-5.2559) .. (101.1541,0.6257) .. controls
    (111.6713,6.5073) and (119.7111,16.5727) .. (123.4074,28.0419) .. controls
    (127.1038,39.5111) and (126.4849,52.2652) .. (121.9730,63.4387) .. controls
    (117.4610,74.6122) and (109.1353,84.1549) .. (98.8309,90.4019) .. controls
    (94.7591,92.8704) and (90.3734,94.8458) .. (85.7735,96.0766) .. controls
    (72.9807,99.4996) and (58.6850,96.7639) .. (48.0599,88.8597) .. controls
    (37.4347,80.9555) and (30.7047,68.0497) .. (30.3054,54.8130);
  \path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
    width=1pt] (111.3198,18.3504) -- (118.5138,5.2318);
  \path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
    width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
    (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
    (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
    (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
    (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
    (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
    (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
    (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
    (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
    (54.1657,47.8137) .. (45.8006,49.0809);
  \path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=5.09,line width=1pt] (43.2816,57.9492) .. controls
    (45.1489,59.5819) and (46.9847,61.2507) .. (48.7877,62.9541) .. controls
    (51.0387,65.0809) and (53.2461,67.2682) .. (55.7208,69.1299) .. controls
    (58.1956,70.9915) and (60.9714,72.5316) .. (63.9985,73.1848) .. controls
    (67.0256,73.8379) and (70.3298,73.5394) .. (72.9855,71.9465) .. controls
    (74.3134,71.1500) and (75.4600,70.0400) .. (76.2481,68.7071) .. controls
    (77.0362,67.3743) and (77.4582,65.8182) .. (77.3922,64.2712) .. controls
    (77.3002,62.1109) and (76.2664,60.0628) .. (74.8164,58.4587) .. controls
    (73.3664,56.8546) and (71.5203,55.6566) .. (69.6032,54.6564) .. controls
    (63.0983,51.2626) and (55.5042,49.9978) .. (48.2505,51.1002);
  \path[cm={{0.83583,0.0,0.0,0.85278,(4.9022,0.18871)}},draw=cff0000,opacity=0.990,line
    cap=butt,miter limit=5.09,line width=1pt]
    (51.0168,59.7877)arc(8.000:49.600:12.068);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (70.1562,64.6534) -- (76.0877,71.6077);

  \path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
    (71.7925,52.3812) -- (65.8609,53.4039) -- (69.3380,59.1309);
  \path[cm={{0.3573,0.0,0.0,0.33196,(127.8054,313.41712)}},draw=cff00ff,line
    cap=butt,miter limit=5.09,line width=1pt]
    (-273.7750,-772.7130)arc(145.300:248.400:35.000);
  \path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
    (24.8247,51.3130) -- (28.0973,46.1996) -- (31.1654,51.5176);
  \path[cm={{0.27371,0.0,0.0,0.27759,(106.63632,271.18413)}},draw=orange,line
    cap=butt,miter limit=5.09,line width=1pt]
    (-222.1303,-819.1326)arc(311:334.400:35.000);
  \path[cm={{0.27371,0.0,0.0,0.27759,(106.65938,271.06225)}},draw=orange,line
    cap=butt,miter limit=5.09,line width=1pt]
    (-235.3527,-758.9937)arc(74.000:96.000:35.000);
  \path[draw=orange,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=5.09,line width=1pt] (41.3864,60.7808) .. controls
    (42.6010,61.9072) and (43.8093,63.0405) .. (45.0111,64.1806) .. controls
    (47.9480,66.9665) and (50.8572,69.8022) .. (54.1146,72.2056) .. controls
    (57.3720,74.6089) and (61.0173,76.5833) .. (64.9762,77.4281) .. controls
    (68.9351,78.2729) and (73.2377,77.9123) .. (76.7562,75.9106) .. controls
    (78.5155,74.9098) and (80.0561,73.5102) .. (81.1594,71.8134) .. controls
    (82.2628,70.1166) and (82.9203,68.1213) .. (82.9690,66.0979) .. controls
    (83.0423,63.0480) and (81.7337,60.0740) .. (79.7878,57.7244) .. controls
    (77.8418,55.3748) and (75.2937,53.5938) .. (72.6331,52.1012) .. controls
    (65.0454,47.8444) and (56.2635,45.7437) .. (47.5709,46.1061);
  \path[draw=orange,line join=miter,line cap=butt,line width=1pt]
    (79.5649,62.6080) -- (83.2465,68.7441) -- (88.5645,63.0171);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (44.2500,45.1122) .. controls (56.5984,36.0171) and (81.1042,18.0910) ..
    (82.2500,-1.3878);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (47.0000,12.3622) .. controls (52.2500,17.3622) and (52.2500,17.8622) ..
    (52.2500,17.8622);
  \path[draw=orange,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1pt] (47.5000,44.6122) .. controls
    (59.8484,35.5171) and (83.6042,20.8410) .. (84.7500,1.3622);
  \path[draw=orange,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=5.09,line width=1pt] (85.1147,2.1719) .. controls
    (93.3675,4.6866) and (100.8876,9.5589) .. (106.5552,16.0636) .. controls
    (112.2228,22.5683) and (116.0200,30.6844) .. (117.3813,39.2038) .. controls
    (118.7426,47.7231) and (117.6638,56.6185) .. (114.3054,64.5654) .. controls
    (110.9471,72.5123) and (105.3199,79.4855) .. (98.2616,84.4468) .. controls
    (93.5262,87.7754) and (88.1467,90.2105) .. (82.4864,91.4207) .. controls
    (71.6860,93.7298) and (59.9685,91.3649) .. (50.9092,85.0475) .. controls
    (41.8499,78.7300) and (35.5807,68.5521) .. (34.0145,57.6193);
  \path[draw=orange,line join=miter,line cap=butt,line width=1pt]
    (41.7500,60.1122) .. controls (36.4253,60.1873) and (35.7415,60.4126) ..
    (34.5000,59.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
    (36.5000,57.6122) -- (39.2500,67.8622);
  \path[draw=green,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1pt] (44.3750,42.2372) .. controls
    (56.7234,33.1421) and (76.7292,21.2160) .. (77.8750,1.7372);
  \path[draw=green,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=5.09,line width=1pt] (38.8137,35.8252) .. controls
    (38.9992,29.4094) and (40.9609,23.0541) .. (44.4239,17.6500) .. controls
    (47.8870,12.2460) and (52.8415,7.8084) .. (58.5930,4.9595) .. controls
    (64.4052,2.0805) and (71.0149,0.8329) .. (77.4766,1.3952);
  \path[shift={(-4.5,1.75)},draw=green,miter limit=5.09,line width=1pt]
    (42.4774,38.7553)arc(255.900:329.300:6.250000 and 4.750);
  \path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
    width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
    (40.6583,42.5234);
  \path[draw=green,line join=miter,line cap=butt,line width=1pt]
    (41.0000,17.1122) -- (41.0000,22.8622) -- (47.7500,21.3622);
  \path[fill=black] (62,68.130531) node[above right] (text3906) {\textcolor{cff0000}4};
  \path[fill=black] (55,20) node[above right] (text3906) {\textcolor{green}2};
  \path[fill=black] (45,80) node[above right] (text3906) {\textcolor{orange}3};
   \path[shift={(120,15)},fill=black] (0,0) node[above right]
  (flowRoot4610) {\textcolor{cff00ff}1};
  
    \path[fill=black] (42,38) node[above right] {\tiny$\frac{3}{16}$};
     \path[fill=black] (55,46) node[above right] {\tiny$\frac{1}{16}$};   
    
  \path[fill=black] (48,62) node[above right] {\footnotesize$\frac{1}{8}$};
  \path[fill=black] (40,70) node[above right] {\tiny$\frac{1}{16}$};  
   \path[draw=black,line join=miter,line cap=butt,line width=0.5pt]
    (34.5,54) -- (34.5,56) -- (36.5,56);
     \path[draw=black,line join=miter,line cap=butt,line width=0.5pt]
    (34.5,56) -- (37.5,53);
    \path[fill=black] (36,54) node[above right] {\tiny$\frac{1}{16}$};   \path[fill=black] (17,50) node[above right] {\footnotesize$\frac{1}{2}$};  
  
  
  \end{scope}
  \end{scope}
  
  
\end{tikzpicture}



==> pic_com1.tex <==

\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{c00ff00}{RGB}{0,100,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{1.36923,0.0,0.0,1.38664,(83.8841,-24.08431)}},draw=cff00ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.05325,0.0,0.0,1.06665,(-2.35368,4.95527)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (121.3557,8.8348) rectangle
  (128.8557,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(93.40454,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.74577,0.0,0.0,1.76797,(-22.94161,-24.67299)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.36923,0.0,0.0,1.38664,(-11.64546,-8.4152)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{2.15654,0.0,0.0,2.18396,(-35.16344,-42.43926)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{2.60154,0.0,0.0,2.63462,(-48.26645,-61.65312)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (25.5975,24.4004) rectangle
  (33.0975,39.4004);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (39.5564,49.6050) -- (61.2529,49.3372) -- (77.0564,36.2122);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (61.7886,49.3372) -- (76.5207,58.4443);\path[fill=cff0000,opacity=0.990,rounded corners=0.0000cm] (40.6538,43.8452)
  rectangle (47.9539,49.0910);\path[fill=c0000ff,opacity=0.990,rounded corners=0.0000cm] (48.2124,43.9609)
  rectangle (54.1775,48.8580);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (34.9867,58.4562) -- (34.0018,63.4792) -- (39.1233,62.8882);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (24.7504,67.5156) -- (19.6536,69.0668) -- (21.4264,73.9421);\path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (43.0632,22.5143) -- (44.8175,28.7130) -- (39.2036,29.2978);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (29.6549,25.0869) -- (29.9044,4.7482);\path[fill=black,miter limit=4.52,line width=1.000pt] (35.002861,17.194311)
  node[above right] (text4181) {\textcolor{c00ff00}3};\path[fill=black,miter limit=4.52,line width=1.000pt] (79.199287,41.301453)
  node[above right] (text4185) {\textcolor{cff0000}1};\path[fill=black,miter limit=4.52,line width=1.000pt] (78.931435,66.747879)
  node[above right] (text4189) {\textcolor{c0000ff}4};\path[fill=c00ff00,opacity=0.990,miter limit=4.52,line width=1.000pt,rounded
  corners=0.0000cm] (25.5727,18.2783) rectangle (28.7925,23.5816);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (31.1320,63.1409) -- (27.7995,67.8419) -- (33.2410,70.8766);\path[fill=cff00ff,opacity=0.990,rounded corners=0.0000cm] (136.5401,29.8379)
  rectangle (140.9666,34.0512);\path[draw=cff00ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (133.0447,41.4261) -- (132.0598,46.4491) -- (137.1813,45.8581);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (136.1358,34.6568) -- (161.8947,34.6568);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (124.2034,44.8846) -- (123.8246,68.7494);\path[fill=black,miter limit=4.52,line width=1.000pt] (127.13074,67.179626)
  node[above right] (text4268) {$2_{m_1}$};\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (196.0555,9.8194) -- (196.3639,60.0867);\path[fill=black,miter limit=4.52,line width=1.000pt] (198.52258,19.687849)
  node[above right] (text4280) {$1_{m_1}$};\path[fill=black,miter limit=4.52,line width=1.000pt] (199.44774,63.478966)
  node[above right] (text4284) {$1_{m_2}$};\path[fill=black] (157.75,47.362183) node[above right] (text4288) {\textcolor{cff00ff}2};
\end{tikzpicture}



==> pic_comp.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cffffff}{RGB}{255,255,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.9]
 \begin{scope}[shift={(0cm, 0cm)}]
 \begin{scope}[shift={(-223.14492,-302.49603)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (231.7921,342.7206) .. controls (258.9858,256.1943) and (335.9714,359.6984) ..
  (239.6237,360.9285);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (286.4337,339.4590) .. controls (298.2248,393.5052) and (253.0452,383.1094) ..
  (235.0000,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {\textcolor{c0000ff}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (277.7500,313.8622) -- (287.5000,303.8622);\end{scope}
\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (22.3137,5.5906) -- (20.7673,11.2607) -- (27.0818,10.8741);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (16.6212,59.3854) -- (17.6521,63.1225) -- (21.5181,62.3493);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (52.6324,75.4034) -- (59.2045,76.5632) -- (57.2716,81.9756);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (57.2257,10.6989) .. controls
  (62.1853,14.7522) and (64.9186,19.7780) .. (65.8060,24.2113) .. controls
  (67.0101,30.2268) and (65.5509,35.1183) .. (66.3435,36.8537) .. controls
  (68.3103,40.7873) and (68.6585,62.0504) .. (67.5153,65.4800) .. controls
  (58.8817,91.3808) and (22.4329,76.2953) .. (10.6464,66.6518);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (62.0743,20.7392) -- (62.8705,15.9852) -- (67.9192,18.2818);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (18.3073,48.5608) -- (17.5719,52.8233) -- (13.6342,51.5234);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (56.3674,10.3998) .. controls
  (55.8334,10.1507) and (56.2906,9.5956) .. (55.8277,9.2620) .. controls
  (28.4229,-10.4901) and (12.3163,19.9569) .. (6.8894,39.6273);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.70896,-0.52379)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (22.1848,55.7044)arc(-70.600:62.700:12.108560 and 11.065);
  \end{scope}

      \begin{scope}[shift={(2cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {${\circ}$};
\end{scope}
\begin{scope}[shift={(3.3cm,-1.5cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=0.800pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);\path[fill=black] (37.74448,62.05238) node[above right] (text3007) {\textcolor{cff0000}1};\path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.3011,72.7808) .. controls (43.8708,76.6149) and (46.0390,82.5894) ..
  (42.8104,86.3471);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (41.4653,78.0708) .. controls (41.8487,78.4542) and (44.0728,81.2919) ..
  (44.0728,81.2919) -- (45.3766,76.9204);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (39.9005,87.1141) .. controls (81.8551,167.5263) and (-41.1743,153.7247) ..
  (26.0841,84.7267);\begin{scope}[cm={{0.70711,-0.70711,0.70711,0.70711,(-45.798,84.4764)}}]
\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.7577,63.4892) .. controls
  (55.6827,78.9451) and (49.1330,90.6121) .. (44.8040,94.0323) .. controls
  (4.1513,126.1505) and (-32.5304,48.3774) .. (49.6110,48.7988);\end{scope}
\begin{scope}[cm={{0.70711,-0.70711,0.70711,0.70711,(-45.798,84.4764)}}]
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7007,48.7794) .. controls (50.3630,43.4900) and (60.4603,43.2999) ..
  (61.0436,45.0381);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (53.4666,47.8852) .. controls (53.4666,47.3429) and (53.9005,44.1976) ..
  (53.9005,44.1976) -- (49.4536,44.4145);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (50.0174,113.4289) .. controls (50.4009,113.8123) and (52.6250,116.6500) ..
  (52.6250,116.6500) -- (53.9288,112.2785);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (6.4329,131.7306) .. controls (6.0494,131.3472) and (3.8253,128.5095) ..
  (3.8253,128.5095) -- (2.5215,132.8810);\path[draw=black,line join=miter,line cap=butt,line width=0.734pt]
  (34.3320,51.9447) -- (33.9073,64.3352);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;
  \end{scope}
 
      \begin{scope}[shift={(5cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$=$};
\end{scope}
%          \begin{scope}[shift={(6cm, 1.5cm)}]
%
%\node at (0.5cm, -0.3cm) {$-$};
%\end{scope}
\begin{scope}[shift={(0cm, 0cm)}]
  \begin{scope}[shift={(6cm, 0cm)}]
 \begin{scope}[shift={(-223.14492,-302.49603)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (231.7921,342.7206) .. controls (261.4489,255.6665) and (336.7117,366.1160) ..
  (235.2395,368.4441);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (286.4337,339.4590) .. controls (287.7369,370.1823) and (278.0499,384.6185) ..
  (266.0652,388.6340) .. controls (251.4156,393.5423) and (233.3330,382.8803) ..
  (227.6931,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (277.9588,315.5323) -- (287.7088,305.5323);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (22.3137,5.5906) -- (20.7673,11.2607) -- (27.0818,10.8741);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (16.6212,59.3854) -- (17.6521,63.1225) -- (21.5181,62.3493);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.3025,78.5350) -- (60.8747,77.8158) -- (59.3592,84.8984);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (57.2257,10.6989) .. controls
  (62.1853,14.7522) and (64.9186,19.7780) .. (65.8060,24.2113) .. controls
  (67.0101,30.2268) and (65.5509,35.1183) .. (66.3435,36.8537);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.0743,20.7392) -- (62.8705,15.9852) -- (67.9192,18.2818);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (15.8021,46.8907) -- (15.0667,51.1531) -- (9.8764,52.5672);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (56.3674,10.3998) .. controls
  (55.8334,10.1507) and (56.2906,9.5956) .. (55.8277,9.2620) .. controls
  (28.4229,-10.4901) and (12.3163,19.9569) .. (6.8894,39.6273);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.70896,-0.52379)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (30.2419,65.3691)arc(-4.000:102.400:12.108560 and 11.065);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (66.0546,36.5661) .. controls
  (71.4965,67.0376) and (61.2713,86.0123) .. (41.9283,90.3340) .. controls
  (23.4329,94.5768) and (9.5928,82.3952) .. (0.8422,61.3378);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (15.2401,55.0762) .. controls (18.6745,50.4077) and (23.9410,47.1257) ..
  (29.6451,46.0991) .. controls (30.3372,45.9746) and (31.0633,45.8840) ..
  (31.7328,46.0991) .. controls (32.4120,46.3174) and (32.9730,46.8467) ..
  (33.2826,47.4894) .. controls (33.5922,48.1321) and (33.6594,48.8785) ..
  (33.5272,49.5795) .. controls (33.3949,50.2806) and (33.0705,50.9373) ..
  (32.6409,51.5069) .. controls (32.2113,52.0765) and (31.6785,52.5622) ..
  (31.1065,52.9885) .. controls (29.6044,54.1080) and (27.8441,54.8199) ..
  (26.0960,55.4937) .. controls (22.9945,56.6892) and (19.8615,57.8031) .. (16.7015,58.8340);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.73025,-0.26685)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (21.0922,55.4048)arc(284.000:323.000:12.108560 and 11.065);
   \path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.800pt] (16.1716,51.1025) .. controls
    (17.5978,49.2420) and (19.3980,47.6694) .. (21.4334,46.5064) .. controls
    (24.5977,44.6982) and (28.2422,43.9108) .. (31.8592,43.4649) .. controls
    (32.6255,43.3704) and (33.4108,43.2910) .. (34.1631,43.4649) .. controls
    (35.1183,43.6856) and (35.9585,44.3172) .. (36.4958,45.1373) .. controls
    (37.0332,45.9573) and (37.2763,46.9538) .. (37.2489,47.9338) .. controls
    (37.2216,48.9139) and (36.9321,49.8772) .. (36.4790,50.7466) .. controls
    (36.0259,51.6161) and (35.4122,52.3950) .. (34.7245,53.0938) .. controls
    (33.2641,54.5778) and (31.4758,55.7035) .. (29.6129,56.6333) .. controls
    (26.8084,58.0330) and (23.7969,59.0169) .. (20.7070,59.5431);

  \end{scope}
       \begin{scope}[shift={(8.2cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope} 
  
    \begin{scope}[shift={(9.2cm, 0cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (64.9589,40.9295) .. controls (66.2622,71.6528) and (54.9050,82.1225) ..
  (42.9203,86.1379) .. controls (28.2707,91.0462) and (10.1881,80.3843) ..
  (4.5482,64.8662);\path[fill=black] (65.35508,13.866153) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (56.4840,10.7399) -- (66.2340,0.7399);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (22.3137,5.5906) -- (20.7673,11.2607) -- (27.0818,10.8741);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (12.2370,64.6046) -- (11.1803,68.3417) -- (15.0462,70.4913);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.768pt]
  (54.2828,79.0820) -- (60.8944,78.4224) -- (59.3699,84.9181);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (58.6086,9.9735) .. controls
  (63.6518,13.9224) and (67.7592,19.6987) .. (68.7390,24.1125) .. controls
  (70.0684,30.1016) and (68.0986,35.6617) .. (68.9273,37.3802);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (63.7445,20.3216) -- (64.5406,15.5677) -- (69.5894,17.8643);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (15.8021,46.8907) -- (15.0667,51.1531) -- (10.9202,52.5672);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (57.4978,8.0094) .. controls
  (30.0930,-11.7427) and (12.3163,19.9569) .. (6.8894,39.6273);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.70896,-0.52379)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (25.1426,75.1824)arc(54.800:102.400:12.108560 and 11.065);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (67.7248,38.0275) .. controls
  (73.1666,68.4990) and (61.2713,86.0123) .. (41.9283,90.3340) .. controls
  (23.4329,94.5768) and (9.5928,82.3952) .. (0.8422,61.3378);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.73025,-0.26685)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (21.0922,55.4048)arc(284.000:341.000:12.108560 and 11.065);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (8.6472,40.2246) .. controls (38.3040,-46.8296) and (118.3685,58.8183) ..
  (16.8963,61.1464);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (16.7015,56.5375) .. controls (18.5938,56.3630) and (20.4765,56.0841) ..
  (22.3382,55.7025) .. controls (24.1573,55.3296) and (25.9549,54.8591) ..
  (27.7662,54.4499) .. controls (29.1482,54.1376) and (30.5541,53.8597) ..
  (31.9701,53.9101) .. controls (33.3861,53.9605) and (34.8294,54.3663) ..
  (35.9081,55.2849) .. controls (36.5440,55.8264) and (37.0344,56.5313) ..
  (37.3516,57.3038) .. controls (37.6689,58.0764) and (37.8151,58.9152) ..
  (37.8110,59.7503) .. controls (37.8028,61.4206) and (37.1993,63.0471) ..
  (36.3257,64.4707) .. controls (34.1146,68.0737) and (30.0757,70.4743) ..
  (25.8568,70.7425) .. controls (21.6380,71.0106) and (17.3472,69.1569) ..
  (14.6138,65.9321) .. controls (14.0637,65.2832) and (13.5738,64.5834) ..
  (13.1524,63.8444);\path[cm={{0.9908,-0.13532,0.13532,0.9908,(0.0,0.0)}},fill=cffffff,opacity=0.990,rounded
  corners=0.0000cm] (29.9337,61.7269) rectangle (31.8340,64.7754);\path[cm={{0.99609,-0.08835,0.20578,0.9786,(0.0,0.0)}},fill=cffffff,opacity=0.990,rounded
  corners=0.0000cm] (21.7071,61.9407) rectangle (24.4183,63.2321); 
 \path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.800pt] (18.9163,54.7838) .. controls
    (59.8978,40.5367) and (31.7969,90.7388) .. (13.6760,67.1816);
   
  \end{scope}
          \begin{scope}[shift={(11.5cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
    
       \begin{scope}[shift={(12.5cm, 0cm)}]
 \begin{scope}[shift={(-223.14492,-302.49603)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (231.7921,342.7206) .. controls (261.4489,255.6665) and (341.7222,355.2600) ..
  (240.2500,357.5882);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (286.4337,339.4590) .. controls (287.7369,370.1823) and (278.0499,384.6185) ..
  (266.0652,388.6340) .. controls (251.4156,393.5423) and (233.3330,382.8803) ..
  (227.6931,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (277.9588,315.5323) -- (280.8425,312.5747) -- (287.7088,305.5323);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (22.3137,5.5906) -- (20.7673,11.2607) -- (27.0818,10.8741);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (10.5669,65.0221) -- (9.3014,68.5505) -- (13.1673,70.2825);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.3025,78.5350) -- (60.8747,77.8158) -- (59.3592,84.8984);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.4839,7.9902) .. controls
  (63.3328,10.7948) and (68.8418,15.5214) .. (70.3989,23.7937) .. controls
  (71.6030,29.8093) and (66.5948,36.9972) .. (67.3874,38.7327);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (66.4585,20.3216) -- (67.2546,15.5677) -- (72.3034,17.8643);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (18.9336,48.5608) -- (17.9895,53.6583) -- (13.0079,54.2374);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.6293,7.5918) .. controls
  (33.2245,-12.1602) and (12.3163,19.9569) .. (6.8894,39.6273);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.70896,-0.52379)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (25.2458,75.1151)arc(54.200:109.600:12.108560 and 11.065);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (67.5160,38.4450) .. controls
  (72.9579,68.9165) and (61.2713,86.0123) .. (41.9283,90.3340) .. controls
  (23.4329,94.5768) and (9.5928,82.3952) .. (0.8422,61.3378);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.73025,-0.26685)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (21.0922,55.4048)arc(-76.000:7.000:12.108560 and 11.065);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (16.4927,60.7129) .. controls (18.6994,59.7950) and (21.3431,60.0080) ..
  (23.3744,61.2674) .. controls (25.4056,62.5269) and (26.7720,64.8000) ..
  (26.9311,67.1847) .. controls (26.9734,67.8179) and (26.9336,68.4653) ..
  (26.7223,69.0636) .. controls (26.4196,69.9212) and (25.7678,70.6378) ..
  (24.9723,71.0785) .. controls (24.1768,71.5191) and (23.2462,71.6918) ..
  (22.3387,71.6324) .. controls (20.5238,71.5137) and (18.8741,70.5049) ..
  (17.5365,69.2724) .. controls (16.0203,67.8753) and (14.8024,66.1559) ..
  (13.9875,64.2620);
    \path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.800pt] (18.5879,57.9011) .. controls
    (21.2056,57.8919) and (23.8123,58.9324) .. (25.7041,60.7416) .. controls
    (27.5959,62.5508) and (28.7517,65.1085) .. (28.8594,67.7239) .. controls
    (28.8914,68.5026) and (28.8322,69.2947) .. (28.5746,70.0302) .. controls
    (28.1678,71.1919) and (27.2707,72.1542) .. (26.1837,72.7317) .. controls
    (25.0967,73.3091) and (23.8325,73.5153) .. (22.6057,73.4158) .. controls
    (20.1521,73.2166) and (17.9423,71.8552) .. (16.0451,70.2865) .. controls
    (15.0714,69.4814) and (14.1510,68.6118) .. (13.2918,67.6854);

   \end{scope}
    \end{scope}
    \end{scope}
\end{tikzpicture}



==> pic_comp2.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c00ff00}{RGB}{0,150,0}

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{cffffff}{RGB}{255,255,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.9]
\begin{scope}[shift={(0cm,0cm)}]
\input{pic_multicomp2}
\end{scope}
      \begin{scope}[shift={(0.5cm, 1.5cm)}]
\node at (4cm, -0.3cm) {${\circ}$};
\end{scope}

\begin{scope}[shift={(4cm, 0cm)}]
\input{pic_multicomp1}
 \end{scope}
    \end{scope}

\begin{scope}[scale=0.7,shift={(-2cm, 5cm)}]
      \begin{scope}[shift={(-2cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$=$};
\end{scope}
      \begin{scope}[shift={(-0.5cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
\begin{scope}[shift={(0cm, 0cm)}]
\input{pic_multicomp3}
\end{scope}
      \begin{scope}[shift={(4cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
\begin{scope}[shift={(4.5cm, 0cm)}]
\input{pic_multicomp4}
\end{scope}
      \begin{scope}[shift={(8.75cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
\begin{scope}[shift={(9.5cm, 0cm)}]
\input{pic_multicomp5}
\end{scope}

     \begin{scope}[shift={(13.5cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
\begin{scope}[shift={(14.5cm, 0cm)}]
\input{pic_multicomp6}
\end{scope}
\begin{scope}[shift={(0cm, 3.5cm)}]
     \begin{scope}[shift={(-0.5cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
\begin{scope}[shift={(0cm, 0cm)}]
\input{pic_multicomp7}
\end{scope}
      \begin{scope}[shift={(4cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
\begin{scope}[shift={(4.5cm, 0cm)}]
\input{pic_multicomp8}
\end{scope}
      \begin{scope}[shift={(8.75cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
\begin{scope}[shift={(9.5cm, 0cm)}]
\input{pic_multicomp9}
\end{scope}

     \begin{scope}[shift={(13.5cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
\begin{scope}[shift={(14.5cm, 0cm)}]
\input{pic_multicomp10}
\end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}

==> pic_compirred.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c00ff00}{RGB}{0,150,0}

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{cffffff}{RGB}{255,255,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
%\begin{scope}[scale=0.7]
\begin{scope}[shift={(0cm,-0.5cm)}]
\input{pic_irred22}
\end{scope}
      \begin{scope}[shift={(0.5cm, 1.5cm)}]
\node at (3cm, -0.3cm) {$\circ$};
\end{scope}

\begin{scope}[shift={(4cm, -1.5cm)}]
\input{pic_compirred23}
 \end{scope}
   
%\begin{scope}[shift={(-7cm, 3.5cm)}]
%      \begin{scope}[shift={(5.5cm, 1.5cm)}]
%\node at (0.5cm, -0.3cm) {$=$};
%\end{scope}
% \begin{scope}[shift={(6.2cm, -0.5cm)}]
% \input{pic_compirred3}
% \end{scope}
%       \begin{scope}[shift={(9.3cm, 1.5cm)}]
%
%\node at (0.5cm, -0.3cm) {$-$};
%\end{scope}
% \begin{scope}[shift={(10.3cm, -0.5cm)}]
% \input{pic_compirred4}
% \end{scope}
%  \end{scope}
%\end{scope}
\begin{scope}[shift={(0.5cm, 0cm)}]
      \begin{scope}[shift={(5.3cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {$=$};
\end{scope}
 \begin{scope}[shift={(6.2cm, -0.5cm)}]
 \input{pic_compirred3}
 \end{scope}
       \begin{scope}[shift={(9.3cm, 1.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
 \begin{scope}[shift={(10.3cm, -0.5cm)}]
 \input{pic_compirred4}
 \end{scope}
  \end{scope}
  
  

\end{tikzpicture}

==> pic_compirred23.tex <==
%
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);\path[fill=black] (23.043625,133.1635) node[above right] (text3007) {\textcolor{cff0000}1};\path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (39.9005,87.1141) .. controls (81.8551,167.5263) and (-41.1743,153.7247) ..
  (26.0841,84.7267);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (37.8988,91.1724) .. controls
  (43.4324,102.2651) and (46.9331,114.6829) .. (46.3595,118.8584) .. controls
  (40.8663,158.8503) and (-22.3697,137.2373) .. (26.5194,89.5997);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (44.0345,114.2836) .. controls (44.4180,114.6670) and (46.6421,117.5047) ..
  (46.6421,117.5047) -- (47.9459,113.1332);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (11.0483,127.4571) .. controls (10.6648,127.0737) and (8.4407,124.2360) ..
  (8.4407,124.2360) -- (7.1369,128.6075);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.5456,129.2097) -- (29.1210,141.6001);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;\path[cm={{0.3878,0.0,0.0,0.83138,(18.10555,12.46799)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (50.2028,94.2902)arc(63.400:137.300:23.931623 and 10.855);
     \begin{scope}[shift={(0cm,0cm)}]
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (38,90) -- (41,100);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (27,89) -- (20,97);
  \end{scope}
%\end{tikzpicture}



==> pic_compirred3.tex <==

%\definecolor{cffffff}{RGB}{255,255,255}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.5118,68.3311) .. controls (38.9678,74.2694) and (41.2100,80.0591) ..
  (44.8728,84.7555) .. controls (48.5355,89.4519) and (53.6045,93.0370) ..
  (59.2529,94.9258) .. controls (64.9013,96.8146) and (71.1072,96.9999) ..
  (76.8582,95.4515) .. controls (82.6092,93.9030) and (87.8831,90.6268) ..
  (91.8196,86.1573) .. controls (96.5756,80.7572) and (99.3074,73.7263) ..
  (100.0311,66.5668) .. controls (101.0015,56.9663) and (98.3840,47.0450) ..
  (92.8038,39.1727);\path[cm={{0.21586,0.0,0.0,0.21682,(91.46554,232.85737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (36.4178,43.1958) rectangle
  (41.4178,53.1958);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.1472,42.9746) .. controls (65.3409,-43.5518) and (142.3265,59.9524) ..
  (45.9787,61.1825);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (30.9142,61.0968) .. controls (25.6041,60.9662) and (20.2651,62.5217) ..
  (15.8561,65.4840) .. controls (11.4471,68.4462) and (7.9890,72.8012) ..
  (6.1028,77.7668) .. controls (4.2167,82.7323) and (3.9115,88.2849) ..
  (5.2420,93.4273) .. controls (6.5724,98.5697) and (9.5324,103.2775) ..
  (13.5901,106.7052) .. controls (16.9127,109.5119) and (20.9546,111.4601) ..
  (25.2200,112.3108) .. controls (29.4855,113.1616) and (33.9655,112.9130) ..
  (38.1106,111.5957) .. controls (42.2558,110.2784) and (46.0574,107.8951) ..
  (49.0492,104.7380) .. controls (52.0410,101.5810) and (54.2166,97.6569) ..
  (55.3094,93.4470);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.320pt] (44.3718,86.9378) .. controls (45.8567,87.0516) and
  (47.3584,86.9429) .. (48.8115,86.6166) .. controls (49.9045,86.3711) and
  (50.9699,86.0029) .. (51.9813,85.5210);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.320pt] (46.0156,91.0065) .. controls (47.5078,90.8467) and
  (48.9908,90.6021) .. (50.4553,90.2742) .. controls (51.5230,90.0351) and
  (52.5808,89.7518) .. (53.6251,89.4252);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (65.9338,56.2842) .. controls (66.5594,57.0515) and
  (67.0272,57.9467) .. (67.2998,58.8984) .. controls (67.4622,59.4654) and
  (67.5559,60.0521) .. (67.5781,60.6415);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (70.2089,54.9278) .. controls (70.4986,55.9177) and
  (70.8170,56.8992) .. (71.1637,57.8707) .. controls (71.3823,58.4833) and
  (71.6122,59.0919) .. (71.8531,59.6960);\path[draw=cff0000,dash pattern=on 2.84pt off 0.71pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (32.6462,71.4140) .. controls
  (31.8886,73.3877) and (31.7247,75.5849) .. (32.1811,77.6491) .. controls
  (32.6375,79.7133) and (33.7125,81.6366) .. (35.2316,83.1069) .. controls
  (36.9920,84.8108) and (39.3099,85.8821) .. (41.7161,86.3426) .. controls
  (44.1224,86.8031) and (46.6162,86.6749) .. (49.0187,86.1953) .. controls
  (54.7227,85.0565) and (60.0435,81.8487) .. (63.4730,77.1507) .. controls
  (66.9475,72.3912) and (68.3690,66.1240) .. (67.0310,60.3851) .. controls
  (66.5722,58.4174) and (65.7985,56.5114) .. (64.6461,54.8518) .. controls
  (63.4936,53.1922) and (61.9536,51.7846) .. (60.1374,50.8993) .. controls
  (58.1657,49.9383) and (55.8888,49.6161) .. (53.7279,49.9923) .. controls
  (51.5670,50.3684) and (49.5329,51.4410) .. (48.0018,53.0117);\path[cm={{0.34707,0.0,0.0,0.35292,(123.63219,340.56713)}},draw=cff0000,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-218.4653,-815.4613)arc(-40.700:120.900:35.000);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (65.2389,78.5566) -- (55.1895,72.7905);\path[fill=black] (50.030624,81.724472) node[above right] (text5950) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (33.5000,66.6122) .. controls (31.0500,69.0323) and (29.6401,72.4720) ..
  (29.6866,75.9154) .. controls (29.7331,79.3588) and (31.2355,82.7592) ..
  (33.7500,85.1122) .. controls (35.7582,86.9915) and (38.3526,88.1897) ..
  (41.0512,88.7213) .. controls (43.7497,89.2530) and (46.5505,89.1388) ..
  (49.2500,88.6122) .. controls (55.6857,87.3567) and (61.6493,83.6694) ..
  (65.5000,78.3622) .. controls (69.4215,72.9573) and (71.0582,65.8555) ..
  (69.5000,59.3622) .. controls (68.9686,57.1479) and (68.0776,55.0094) ..
  (66.7786,53.1391) .. controls (65.4796,51.2688) and (63.7655,49.6719) ..
  (61.7500,48.6122) .. controls (58.5218,46.9149) and (54.5548,46.6902) ..
  (51.1555,48.0121) .. controls (47.7563,49.3340) and (44.9834,52.1798) ..
  (43.7500,55.6122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (33.3774,85.5635) -- (37.8959,84.9046) -- (37.5541,81.1944);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (63.6041,65.3649) -- (67.1041,59.8649) -- (70.8541,65.3649);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (47,55) -- (54,50);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (33,71) -- (33,80);
%\end{tikzpicture}



==> pic_compirred4.tex <==

%\definecolor{cff0000}{RGB}{255,0,0}
%\definecolor{cffffff}{RGB}{255,255,255}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.5118,68.3311) .. controls (38.9678,74.2694) and (41.2100,80.0591) ..
  (44.8728,84.7555) .. controls (48.5355,89.4519) and (53.6045,93.0370) ..
  (59.2529,94.9258) .. controls (64.9013,96.8146) and (71.1072,96.9999) ..
  (76.8582,95.4515) .. controls (82.6092,93.9030) and (87.8831,90.6268) ..
  (91.8196,86.1573) .. controls (96.5756,80.7572) and (99.3074,73.7263) ..
  (100.0311,66.5668) .. controls (101.0015,56.9663) and (98.3840,47.0450) ..
  (92.8038,39.1727);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (51.2414,60.1981) .. controls
  (57.7876,59.4608) and (64.2185,57.7084) .. (70.2339,55.0229) .. controls
  (77.4399,51.8058) and (84.0441,47.2466) .. (89.6067,41.6490);\path[cm={{0.21586,0.0,0.0,0.21682,(91.46554,232.85737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (36.4178,43.1958) rectangle
  (41.4178,53.1958);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.1472,42.9746) .. controls (65.3409,-43.5518) and (142.3265,59.9524) ..
  (45.9787,61.1825);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (30.9142,61.0968) .. controls (25.6041,60.9662) and (20.2651,62.5217) ..
  (15.8561,65.4840) .. controls (11.4471,68.4462) and (7.9890,72.8012) ..
  (6.1028,77.7668) .. controls (4.2167,82.7323) and (3.9115,88.2849) ..
  (5.2420,93.4273) .. controls (6.5724,98.5697) and (9.5324,103.2775) ..
  (13.5901,106.7052) .. controls (16.9127,109.5119) and (20.9546,111.4601) ..
  (25.2200,112.3108) .. controls (29.4855,113.1616) and (33.9655,112.9130) ..
  (38.1106,111.5957) .. controls (42.2558,110.2784) and (46.0574,107.8951) ..
  (49.0492,104.7380) .. controls (52.0410,101.5810) and (54.2166,97.6569) ..
  (55.3094,93.4470);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (39.2742,73.1914) .. controls
  (40.8791,78.0598) and (43.7728,82.4970) .. (47.5808,85.9287) .. controls
  (51.3887,89.3604) and (56.1020,91.7784) .. (61.1106,92.8699) .. controls
  (66.1191,93.9614) and (71.4111,93.7238) .. (76.3017,92.1877) .. controls
  (81.1923,90.6517) and (85.6698,87.8209) .. (89.1549,84.0617) .. controls
  (95.0924,77.6572) and (97.9644,68.6344) .. (97.2618,59.9293) .. controls
  (96.7771,53.9240) and (94.6567,48.0587) .. (91.1893,43.1317);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.320pt] (44.3718,86.9378) .. controls (45.8567,87.0516) and
  (47.3584,86.9429) .. (48.8115,86.6166) .. controls (49.9045,86.3711) and
  (50.9699,86.0029) .. (51.9813,85.5210);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.320pt] (47.1211,90.6388) .. controls (48.6133,90.4790) and
  (50.0964,90.2344) .. (51.5608,89.9065) .. controls (52.6285,89.6674) and
  (53.6863,89.3841) .. (54.7306,89.0575);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (69.2101,53.5545) .. controls (69.9260,54.9627) and
  (70.5781,56.4035) .. (71.1637,57.8707) .. controls (71.4048,58.4748) and
  (71.6347,59.0834) .. (71.8531,59.6960);\path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (65.1848,54.5364) .. controls (66.1919,55.8161) and
  (66.9187,57.3151) .. (67.2998,58.8984) .. controls (67.4376,59.4710) and
  (67.5307,60.0544) .. (67.5781,60.6415);\path[draw=cff0000,dash pattern=on 2.84pt off 0.71pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (32.6462,71.4140) .. controls
  (31.8915,73.3882) and (31.7292,75.5845) .. (32.1855,77.6481) .. controls
  (32.6418,79.7118) and (33.7149,81.6349) .. (35.2316,83.1069) .. controls
  (36.9904,84.8139) and (39.3074,85.8901) .. (41.7144,86.3523) .. controls
  (44.1214,86.8145) and (46.6171,86.6845) .. (49.0187,86.1953) .. controls
  (54.7116,85.0357) and (59.9778,81.7916) .. (63.4730,77.1507) .. controls
  (66.4284,73.2265) and (68.0982,68.3249) .. (68.0194,63.4129) .. controls
  (67.9779,60.8230) and (67.4428,58.1972) .. (66.1301,55.9642) .. controls
  (64.3243,52.8920) and (61.0522,50.7402) .. (57.5230,50.2457) .. controls
  (54.1509,49.7733) and (50.5959,50.8060) .. (48.0018,53.0117);\path[cm={{0.34707,0.0,0.0,0.35292,(123.63219,340.56713)}},draw=cff0000,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-218.4653,-815.4613)arc(319.300:355.200:35.000);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (92.3754,64.6846) -- (95.8471,70.7286) -- (100.7387,65.2540);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (33.3774,85.5635) -- (37.8959,84.9046) -- (37.5541,81.1944);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (65.2389,78.5566) -- (55.1895,72.7905);\path[fill=black] (50.030624,81.724472) node[above right] (text5950) {\textcolor{cff0000}1};\path[cm={{0.34707,0.0,0.0,0.35292,(123.83064,340.77971)}},draw=cff0000,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-247.0147,-757.6958)arc(93.300:120.000:35.000);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (46.0845,54.9242) -- (49.7924,57.2196) -- (51.3816,53.6883);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (36.7263,70.6389) -- (34.7841,72.5811) -- (37.2560,75.5828);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (33.5000,66.6122) .. controls (31.0500,69.0323) and (29.6401,72.4720) ..
  (29.6866,75.9154) .. controls (29.7331,79.3588) and (31.2355,82.7592) ..
  (33.7500,85.1122) .. controls (35.7582,86.9915) and (38.3526,88.1897) ..
  (41.0512,88.7213) .. controls (43.7497,89.2530) and (46.5505,89.1388) ..
  (49.2500,88.6122) .. controls (55.6857,87.3567) and (61.6493,83.6694) ..
  (65.5000,78.3622) .. controls (69.4215,72.9573) and (71.0582,65.8555) ..
  (69.5000,59.3622) .. controls (68.9686,57.1479) and (68.0776,55.0094) ..
  (66.7786,53.1391) .. controls (65.4796,51.2688) and (63.7655,49.6719) ..
  (61.7500,48.6122) .. controls (58.5218,46.9149) and (54.5548,46.6902) ..
  (51.1555,48.0121) .. controls (47.7563,49.3340) and (44.9834,52.1798) ..
  (43.7500,55.6122);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (47,55) -- (54,50);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (33,71) -- (33,80);
%\end{tikzpicture}



==> pic_comx.tex <==
%
%\definecolor{cff0000}{RGB}{255,0,0}
%\definecolor{c0000ff}{RGB}{0,0,255}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[fill=cff0000,opacity=0.990,rounded corners=0.0000cm] (68.7729,60.8197)
  rectangle (72.9484,64.2477);\path[fill=c0000ff,opacity=0.990,rounded corners=0.0000cm] (49.9542,51.2651)
  rectangle (53.8380,57.6620);\path[cm={{0.73728,0.0,0.0,0.74665,(33.47295,33.03407)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.22204,0.0,0.0,1.23758,(19.06141,12.29428)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{0.95846,0.0,0.0,0.97065,(26.96871,23.67474)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.50958,0.0,0.0,1.52877,(10.50612,-0.14211)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1pt,rounded corners=0.0000cm] (53.0388,46.6457) rectangle
  (58.2888,57.1457);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (59.6113,70.4847) -- (58.9218,74.0008) -- (62.5069,73.5871);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (52.4458,76.8263) -- (48.8780,77.9122) -- (50.1190,81.3248);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (55.8921,47.1130) -- (56.0404,29.3240);\path[fill=black] (45.639954,36.770794) node[above right] (text4181) {\textcolor{c0000ff}2};\path[fill=black] (78.228943,62.233528) node[above right] (text4185) {\textcolor{cff0000}1};\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (56.9130,73.7640) -- (54.5802,77.0547) -- (58.3893,79.1790);\path[fill=black] (70.305084,39.898323) node[above right] (text4181-1) {$2_{m_1}$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (62.7074,64.4741) -- (84.5758,64.1851);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (115.7892,23.0941) -- (116.1441,63.5864);\path[fill=black] (118.27954,32.985752) node[above right] (text4280) {$1_{m_1}$};\path[fill=black] (118.27954,67.985748) node[above right] (text4284) {$1_{m_2}$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (60.8297,59.5439) -- (75.9683,43.5796);
%\end{tikzpicture}



==> pic_comx1.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.95846,0.0,0.0,0.97065,(23.18464,-12.40704)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1pt,rounded corners=0.0000cm] (49.4148,10.6363) rectangle
  (54.6648,21.1363);\path[cm={{0.73728,0.0,0.0,0.74665,(29.84895,-2.97526)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[fill=cff0000,opacity=0.990,rounded corners=0.0000cm] (59.6688,25.5885)
  rectangle (63.1423,28.5378);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (57.5971,33.4502) -- (56.9076,36.9663) -- (60.4927,36.5527);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (59.6972,28.7117) -- (75.1057,28.7117);\path[fill=black] (71.39077,38.605507) node[above right] (text4288) {\textcolor{cff0000}1};\path[cm={{1.15015,0.0,0.0,1.16478,(66.30887,-14.88081)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{0.95846,0.0,0.0,0.97065,(72.05964,-6.65704)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1pt,rounded corners=0.0000cm] (98.2898,16.3863) rectangle
  (103.5398,26.8863);\path[cm={{0.73728,0.0,0.0,0.74665,(78.72395,2.77474)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=c0000ff,opacity=0.990,rounded
  corners=0.0000cm] (-26.9765,94.9961) rectangle (-21.1280,97.9454);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (106.4721,39.2002) -- (105.7827,42.7163) -- (109.3677,42.3027);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (101.2443,17.5436) -- (101.2443,6.0692);\path[fill=black] (102.89077,13.105505) node[above right] (text4288-9) {\textcolor{c0000ff}2};\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (103.8908,42.3555) -- (102.4077,45.8413) -- (106.2658,46.8555);\path[cm={{0.7,0.0,0.0,0.7,(36.39077,7.95198)}},fill=black] (0,0) node[above
  right] (flowRoot5232) {};\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1pt,rounded corners=0.0000cm] (168.4148,14.1363) rectangle
  (173.6648,24.6363);\path[cm={{0.73728,0.0,0.0,0.74665,(148.84897,0.52474)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (178.6972,32.2117) -- (194.1057,32.2117);\path[fill=black] (190.39076,46.105507) node[above right] (text4288-3) {$2_{m_1}$};\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (132.6475,13.1813) -- (132.8960,41.5260);\path[fill=black] (134.39076,20.105505) node[above right] (text4280) {$1_{m_1}$};\path[fill=black] (134.39076,44.605507) node[above right] (text4284) {$1_{c'}$};
\end{tikzpicture}



==> pic_comx2.tex <==

\definecolor{cff00ff}{RGB}{255,0,255}
\definecolor{c00ff00}{RGB}{0,100,0}
\definecolor{cff6400}{RGB}{255,100,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.70217,0.0,0.0,0.7111,(7.05993,29.91711)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (28.0000,44.0719) -- (28.0000,17.2596);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (28.0357,37.1836) -- (36.6071,30.9336);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (27.8571,27.6300) -- (36.4286,21.3800);\path[fill=black] (36.607143,35.933613) node[above right] (text4362) {\textcolor{cff6400}3};\path[fill=black] (37.14286,24.326469) node[above right] (text4366) {\textcolor{c00ff00}2};\path[fill=black] (20.892857,17.362183) node[above right] (text4374) {\textcolor{cff00ff}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (65.0000,17.3622) -- (65.0000,67.3622);\path[fill=black] (70,18.433613) node[above right] (text5886) {$1_{c'}$};\path[fill=black] (70,67.362183) node[above right] (text5890) {$1_{m_2}$};\path[cm={{1.05325,0.0,0.0,1.06665,(-3.29403,15.12318)}},draw=cff00ff,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.2639,0.0,0.0,1.27998,(-9.61356,6.08609)}},draw=c00ff00,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.47456,0.0,0.0,1.49331,(-15.93308,-2.95101)}},draw=cff6400,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (33.3036,54.0587) -- (37.7679,55.8444) -- (37.2321,49.9515);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (36.8750,59.2372) -- (40.2679,64.2372) -- (43.4821,57.9872);\path[draw=cff6400,line join=miter,line cap=butt,line width=1pt]
  (37.7679,67.6301) -- (35.6250,73.1658) -- (41.8750,71.2015);\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (25.6940,42.8805) rectangle
  (30.6940,52.8805);
\end{tikzpicture}



==> pic_comxboth.tex <==
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]

\begin{scope}[shift={(0cm,0cm)}]
\input{pic_comx}
\end{scope}
      \begin{scope}[shift={(2cm, 1.5cm)}]
\node at (3cm, 0.2cm) {$-$};
\end{scope}

\begin{scope}[shift={(4.6cm, 0cm)}]
\input{pic_comxx}
 \end{scope}
   


\end{tikzpicture}

==> pic_comxx.tex <==
%
%\definecolor{cff0000}{RGB}{255,0,0}
%\definecolor{c0000ff}{RGB}{0,0,255}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[fill=cff0000,opacity=0.990,rounded corners=0.0000cm] (68.7729,60.8197)
  rectangle (72.9484,64.2477);\path[fill=c0000ff,opacity=0.990,rounded corners=0.0000cm] (49.9542,51.2651)
  rectangle (53.8380,57.6620);\path[cm={{0.73728,0.0,0.0,0.74665,(33.47295,33.03407)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.22204,0.0,0.0,1.23758,(19.06141,12.29428)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{0.95846,0.0,0.0,0.97065,(26.96871,23.67474)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.50958,0.0,0.0,1.52877,(10.50612,-0.14211)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1pt,rounded corners=0.0000cm] (53.0388,46.6457) rectangle
  (58.2888,57.1457);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (49.4133,69.0364) -- (46.9722,67.5895) -- (45.3995,70.2899);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (52.4458,76.8263) -- (48.8780,77.9122) -- (50.1190,81.3248);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (55.8921,47.1130) -- (56.0404,29.3240);\path[fill=black] (45.639954,36.770794) node[above right] (text4181) {\textcolor{c0000ff}2};\path[fill=black] (78.228943,62.233528) node[above right] (text4185) {\textcolor{cff0000}1};\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (50.5684,72.9440) -- (46.8732,72.9260) -- (46.6924,76.5100);\path[fill=black] (68.650734,81.646347) node[above right] (text4181-1) {$2_{m_1}$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (62.7074,64.4741) -- (84.5758,64.1851);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1pt] (115.7892,23.0941) -- (116.1441,63.5864);\path[fill=black] (118.27954,32.985752) node[above right] (text4280) {$1_{m_1}$};\path[fill=black] (118.27954,67.985748) node[above right] (text4284) {$1_{m_2}$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (58.7781,71.2350) -- (67.3418,83.3020);
%\end{tikzpicture}



==> pic_coprod.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.0,0.21586,-0.21682,0.0,(-161.20591,72.98244)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (17.9347,-28.4557) rectangle (22.9347,-18.4557);\path[cm={{0.0,-0.21586,0.21682,0.0,(245.30908,-31.84343)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (-23.2044,55.6475) rectangle (-18.2044,65.6475);\path[shift={(5.5,25)},fill=black] (0,0) node[above right] (flowRoot3266) {$v_2$};\path[fill=black] (67.5,25) node[above right] (flowRoot3274) {$v_1$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.0000,20.3622) -- (55.0000,20.3622);\path[cm={{1.27819,0.0,0.0,1.12219,(-10.30047,-11.43163)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (58.3545,25.5260)arc(-156.800:163.700:8.148355 and 8.871);\path[fill=black] (30,10) node[above right] (flowRoot4105) {\textcolor{cff0000}1};\path[draw=cff0000,dash pattern=on 4.33pt off 1.08pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (19.7593,16.8622) --
  (63.7407,16.8622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (40.0000,20.2372) -- (40.1250,5.9872);\path[cm={{0.95892,0.0,0.0,1.00098,(-6.70212,-10.5299)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (28.1593,34.6848)arc(24.400:337.500:10.812500 and 10.313);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (20.2500,24.2372) --
  (63.8750,24.3622);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (81.7500,22.1122) -- (82.0000,26.8622) -- (87.2500,25.1122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.8750,21.2372) -- (35.2500,24.2372) -- (38.6250,27.2372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (5.5000,13.4872) -- (6.8750,9.9872) -- (3.6250,8.2372);
\end{tikzpicture}



==> pic_diff.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{cffffff}{RGB}{255,255,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.7]
\path[cm={{0.21586,0.0,0.0,0.21682,(110.52467,226.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (55.4769,37.0631) rectangle
  (60.4769,47.0631);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (57.4563,36.3419) .. controls (84.6500,-50.1844) and (161.3856,53.8197) ..
  (65.0379,55.0498);\path[fill=black] (113.91421,10.483502) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (58.7328,62.4632) .. controls (31.5392,148.9895) and (-45.6965,52.2354) ..
  (50.6513,51.0053);\path[fill=black] (78,43.862183) node[above right] (text3863) {};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.7577,63.4892) .. controls
  (55.6827,78.9451) and (49.1330,90.6121) .. (44.8040,94.0323) .. controls
  (4.1513,126.1505) and (-32.5304,48.3774) .. (49.6110,48.7988);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (67.6162,56.8781) .. controls (67.2035,62.9809) and (65.0230,63.1876) ..
  (61.3328,63.9784);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7007,48.7794) .. controls (49.3023,45.7630) and (53.2227,45.1331) ..
  (55.0000,44.3129);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (65.5087,58.8672) .. controls (65.5087,59.4095) and (65.0748,62.9887) ..
  (65.0748,62.9887) -- (69.0878,60.8195);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (51.4118,48.7313) .. controls (51.4118,48.1890) and (51.8456,45.0437) ..
  (51.8456,45.0437) -- (47.3988,45.2606);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.0000,37.3622) .. controls
  (77.3898,-60.7090) and (172.6329,54.3974) .. (66.9490,56.9291);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (105.2457,9.6505) .. controls (113.4748,2.0711) and (113.4748,2.0711) ..
  (113.4748,2.0711);\path[draw=cff0000,opacity=0.990,line join=miter,line cap=butt,line
  width=1pt] (111.4314,38.3397) .. controls (111.4314,38.8820) and
  (110.9975,42.4611) .. (110.9975,42.4611) -- (115.0106,40.2919);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (47.2793,88.2242) .. controls (47.2793,88.7665) and (46.8454,92.3457) ..
  (46.8454,92.3457) -- (50.8584,90.1765);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (3.5190,70.3466) .. controls (3.5190,69.8043) and (3.9528,66.2251) ..
  (3.9528,66.2251) -- (-0.0602,68.3943);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.0308,21.3784) .. controls (62.0308,20.8361) and (62.4647,17.2569) ..
  (62.4647,17.2569) -- (58.4517,19.4261);
    \begin{scope}[shift={(3.5cm, 2.5cm)}]
\draw[->] (0,0)--(1cm,0);
\node at (0.5cm, -0.3cm) {$d$};
\end{scope}
      \begin{scope}[shift={(4.5cm, 2.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
  \begin{scope}[shift={(5cm, 0cm)}]
  \path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);\path[fill=black] (53.300034,37.727596) node[above right] (text3007) {\textcolor{cff0000}1};\path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=cff0000,opacity=0.990,line join=miter,line cap=butt,line
  width=1pt] (45.2092,33.6901) .. controls (45.2092,34.2324) and
  (46.9975,38.6663) .. (46.9975,38.6663) -- (50.6687,34.7877);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.3011,72.7808) .. controls (43.8708,76.6149) and (46.0390,82.5894) ..
  (42.8104,86.3471);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (41.4653,78.0708) .. controls (41.8487,78.4542) and (44.0728,81.2919) ..
  (44.0728,81.2919) -- (45.3766,76.9204);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (39.9005,87.1141) .. controls (81.8551,167.5263) and (-41.1743,153.7247) ..
  (26.0841,84.7267);\begin{scope}[cm={{0.70711,-0.70711,0.70711,0.70711,(-45.798,84.4764)}}]
\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.7577,63.4892) .. controls
  (55.6827,78.9451) and (49.1330,90.6121) .. (44.8040,94.0323) .. controls
  (4.1513,126.1505) and (-32.5304,48.3774) .. (49.6110,48.7988);\end{scope}
\begin{scope}[cm={{0.70711,-0.70711,0.70711,0.70711,(-45.798,84.4764)}}]
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7007,48.7794) .. controls (50.3630,43.4900) and (60.4603,43.2999) ..
  (61.0436,45.0381);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (53.4666,47.8852) .. controls (53.4666,47.3429) and (53.9005,44.1976) ..
  (53.9005,44.1976) -- (49.4536,44.4145);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (50.0174,113.4289) .. controls (50.4009,113.8123) and (52.6250,116.6500) ..
  (52.6250,116.6500) -- (53.9288,112.2785);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (6.4329,131.7306) .. controls (6.0494,131.3472) and (3.8253,128.5095) ..
  (3.8253,128.5095) -- (2.5215,132.8810);\path[shift={(-33.99111,28.22707)},draw=black,opacity=0.990,line cap=butt,miter
  limit=4.00,line width=1pt] (80.3830,-1.4727)arc(-0.000:180.000:12.034745
  and 18.847)arc(-180.000:0.000:12.034745 and 18.847) -- cycle;\path[cm={{1.25313,0.0,0.0,1.16164,(-51.55016,28.59234)}},draw=cff0000,dash
  pattern=on 2.40pt off 0.80pt,opacity=0.990,line cap=butt,miter limit=4.00,line
  width=1pt] (80.3830,-1.4727)arc(-0.000:180.000:12.034745 and
  18.847)arc(-180.000:0.000:12.034745 and 18.847) -- cycle;\path[fill=cffffff,opacity=0.990,rounded corners=0.0000cm] (30.6222,47.1211)
  rectangle (38.4718,50.1844);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34.2906,46.0032) -- (33.9487,64.2938);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (38.0513,47.5417) --
  (38.2222,73.5246);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (29.4188,47.3707) --
  (29.5897,73.3536);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.5983,27.7126) -- (55.8291,27.5417);\path[draw=cff0000,opacity=0.990,line join=miter,line cap=butt,line
  width=1pt] (15.1111,28.7288) -- (19.4636,23.6195) -- (20.9125,28.8007);
  \end{scope}
      \begin{scope}[shift={(6.8cm, 2.5cm)}]

\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
  \begin{scope}[shift={(8cm, 0cm)}]
  \begin{scope}[shift={(-223.14492,-302.49603)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (231.7921,342.7206) .. controls (258.9858,256.1943) and (335.9714,359.6984) ..
  (239.6237,360.9285);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (286.4337,339.4590) .. controls (298.2248,393.5052) and (253.0452,383.1094) ..
  (235.0000,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (277.7500,313.8622) -- (287.5000,303.8622);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (29.2153,73.7739) -- (21.8530,75.1129) -- (25.4792,80.8145);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (58.1003,10.9076) .. controls
  (69.7898,20.4610) and (65.1530,34.2568) .. (66.5298,37.2713) .. controls
  (68.4965,41.2049) and (68.2184,62.3212) .. (67.0752,65.7509) .. controls
  (58.4416,91.6516) and (22.1000,77.6185) .. (10.3135,67.9750);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (69.3550,23.7345) -- (66.7406,27.5794) -- (64.0555,24.1918);\path[cm={{1.17559,0.06749,-0.06726,1.17962,(13.15517,-20.58272)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (1.7821,75.0136)arc(80.100:231.700:8.273381 and 8.753);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (4.5564,41.3310) .. controls
  (5.3227,38.0799) and (6.2843,34.8748) .. (7.4341,31.7387) .. controls
  (10.2971,23.9295) and (14.4393,16.4177) .. (20.6015,10.8314) .. controls
  (23.6826,8.0382) and (27.2493,5.7566) .. (31.1464,4.3046) .. controls
  (35.0434,2.8526) and (39.2741,2.2435) .. (43.4053,2.7219) .. controls
  (47.9499,3.2482) and (52.3329,5.1025) .. (55.8753,7.9977);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (4.3165,49.7243) --
  (4.3165,41.5708);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (-3.5971,59.0768) -- (-0.2398,54.7603) -- (3.5971,58.5972);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (10.0719,16.1512) -- (17.2662,13.9929) -- (16.5468,20.7075);
  \end{scope}
       \begin{scope}[shift={(10cm, 2.5cm)}]

\node at (0.5cm, -0.3cm) {$-$};
\end{scope} 
  
    \begin{scope}[shift={(11cm, 0cm)}]
    \path[cm={{-0.18694,-0.10793,0.10841,-0.18777,(90.41032,-117.64819)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (46.0068,40.9264) rectangle
  (49.8102,50.0717);\path[fill=black] (94,-0.13781738) node[above right] (text3863) {};\path[draw=cff0000,opacity=0.990,line join=miter,line cap=butt,line
  width=1pt] (15.8743,94.8996) .. controls (16.1454,94.4300) and
  (16.8136,89.6960) .. (16.8136,89.6960) -- (11.6950,91.2194);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (41.2012,64.0316) .. controls (38.2948,57.9264) and (39.4043,51.6682) ..
  (44.0792,50.0282);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (41.1059,57.8683) .. controls (40.9656,57.3445) and (40.4583,53.7750) ..
  (40.4583,53.7750) -- (37.1434,56.9089);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.9827,50.8189) .. controls (50.8551,-39.7974) and (150.5008,33.6699) ..
  (57.7544,59.7947);\begin{scope}[cm={{-0.96593,0.25882,-0.25882,-0.96593,(119.88095,95.95252)}}]
\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.7577,63.4892) .. controls
  (55.6827,78.9451) and (49.1330,90.6121) .. (44.8040,94.0323) .. controls
  (4.1513,126.1505) and (-32.5304,48.3774) .. (49.6110,48.7988);\end{scope}
\begin{scope}[cm={{-0.96593,0.25882,-0.25882,-0.96593,(119.88095,95.95252)}}]
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7007,48.7794) .. controls (50.3630,43.4900) and (60.4603,43.2999) ..
  (61.0436,45.0381);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (53.4666,47.8852) .. controls (53.4666,47.3429) and (53.9005,44.1976) ..
  (53.9005,44.1976) -- (49.4536,44.4145);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (51.3786,22.9712) .. controls (51.2382,22.4474) and (50.7309,18.8779) ..
  (50.7309,18.8779) -- (47.4161,22.0118);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (98.2748,28.9137) .. controls (98.4152,29.4375) and (98.9225,33.0070) ..
  (98.9225,33.0070) -- (102.2373,29.8731);\path[cm={{-0.86603,-0.5,0.5,-0.86603,(81.73219,139.2309)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (80.3830,-1.4727)arc(-0.000:180.000:12.034745 and
  18.847)arc(-180.000:0.000:12.034745 and 18.847) -- cycle;\path[cm={{-1.08524,-0.62656,0.58082,-1.00601,(97.12141,147.69409)}},draw=cff0000,dash
  pattern=on 2.40pt off 0.80pt,opacity=0.990,line cap=butt,miter limit=4.00,line
  width=1pt] (80.3830,-1.4727)arc(-0.000:180.000:12.034745 and
  18.847)arc(-180.000:0.000:12.034745 and 18.847) -- cycle;\path[cm={{-0.86603,-0.5,0.5,-0.86603,(0.0,0.0)}},fill=cffffff,opacity=0.990,rounded
  corners=0.0000cm] (-75.7843,-60.8174) rectangle (-67.9346,-57.7541);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (31.4866,89.6955) -- (45.7143,64.2827);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (28.9989,86.4828) --
  (41.8424,63.8954);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (36.3894,90.9471) --
  (49.2328,68.3597);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (10.6798,100.7767) -- cycle;\path[draw=cff0000,opacity=0.990,line join=miter,line cap=butt,line
  width=1pt] (39.4593,114.2453) -- (33.1353,116.4938) -- (34.4711,111.2823);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (94.2906,37.2511) -- (103.6923,37.4220);\path[fill=black] (100.25,50.862183) node[above right] (text4675) {\textcolor{cff0000}1};
    \end{scope}
          \begin{scope}[shift={(14cm, 2.5cm)}]

\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
    
       \begin{scope}[shift={(15cm, 0cm)}]
\path[cm={{0.01506,-0.21533,0.21629,0.01512,(227.55488,40.51799)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.99939,0.0349,-0.0349,0.99939,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (53.2045,60.9556) rectangle (58.2045,70.9556);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (44.4465,82.8622) .. controls (-56.1401,53.3002) and (58.5446,-22.2637) ..
  (53.1252,73.9186);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34.9732,25.7249) .. controls (56.2906,11.4205) and (81.5302,24.2092) ..
  (83.6766,37.6155) .. controls (85.6097,49.6896) and (77.2612,61.7420) ..
  (66.3347,69.6181);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (78.8389,54.9597) -- (79.6611,62.3975) -- (85.6018,59.1779);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (6.2197,30.0679) .. controls
  (16.5653,19.0733) and (32.4037,23.6764) .. (35.5069,22.5133) .. controls
  (44.0246,14.4549) and (62.3028,14.5498) .. (66.3009,17.1505) .. controls
  (67.1103,17.6770) and (71.3165,19.1512) .. (72.2218,19.7452) .. controls
  (78.5496,23.8962) and (86.9874,31.2114) .. (87.8580,38.0109) .. controls
  (89.9827,54.6046) and (70.4542,73.7164) .. (62.2144,80.7344);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (22.2002,18.7507) -- (25.8533,21.6269) -- (22.2867,24.0692);\path[cm={{0.14933,-1.16802,1.17206,0.14938,(-25.92938,71.72221)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (1.7821,75.0136)arc(80.100:231.700:8.273381 and 8.753);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (35.2337,84.6190) .. controls
  (32.0440,83.6277) and (28.9137,82.4449) .. (25.8655,81.0791) .. controls
  (18.2751,77.6783) and (11.0705,73.0222) .. (5.9276,66.4853) .. controls
  (3.3562,63.2169) and (1.3289,59.4997) .. (0.1523,55.5109) .. controls
  (-1.0243,51.5221) and (-1.3368,47.2591) .. (-0.5714,43.1714) .. controls
  (0.2706,38.6746) and (2.4262,34.4317) .. (5.5614,31.0998);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (43.5898,85.4437) --
  (35.4562,84.8749);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (52.3675,93.9905) -- (48.2957,90.3402) -- (52.3909,86.7803);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (10.4999,77.3604) -- (8.8488,70.0331) -- (15.4969,71.2191);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (35.3680,25.5832) -- (32.6751,27.1378);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (66.7866,69.0288) -- (58.3933,75.9833);\path[draw=black,line join=miter,line cap=butt,line width=0.883pt]
  (77.9896,28.0896) -- (85.4396,21.1192);\path[fill=black] (89.08873,31.618776) node[above right] (text3025) {\textcolor{cff0000}1};    \end{scope}
    \end{scope}
\end{tikzpicture}



==> pic_equivcacti.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0cm, 0cm)}, scale=0.8]
\begin{scope}
\path[cm={{0.21586,0.0,0.0,0.21682,(120.5141,217.43309)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (65.4663,27.7715) rectangle
  (70.4663,37.7715);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1pt] (70.0640,52.6440) .. controls (94.0292,102.4848) and
  (23.7527,93.9303) .. (62.1718,51.1642);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.2886,44.8141) .. controls (56.9176,44.3224) and (54.4226,44.4413) ..
  (52.1091,45.1560) .. controls (49.5296,45.9530) and (47.2016,47.4764) ..
  (45.3062,49.3990) .. controls (43.4108,51.3216) and (41.9373,53.6352) ..
  (40.8270,56.0962) .. controls (37.2745,63.9703) and (37.5622,73.4096) ..
  (41.3121,81.1917) .. controls (45.0619,88.9737) and (52.1378,95.0184) ..
  (60.3142,97.8056) .. controls (64.7229,99.3085) and (69.4536,99.9029) ..
  (74.0848,99.4060) .. controls (78.7161,98.9092) and (83.2409,97.3102) ..
  (87.0835,94.6779) .. controls (90.9262,92.0456) and (94.0702,88.3738) ..
  (95.9616,84.1172) .. controls (97.8530,79.8607) and (98.4690,75.0272) ..
  (97.5792,70.4552) .. controls (96.3421,64.0991) and (92.2457,58.4985) ..
  (86.9809,54.7287) .. controls (83.5132,52.2456) and (79.5287,50.4878) ..
  (75.3570,49.6005);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (73.6476,41.0535) .. controls (77.6885,35.9780) and (83.2011,32.0883) ..
  (89.3376,29.9826) .. controls (95.4741,27.8770) and (102.2135,27.5625) ..
  (108.5194,29.0876) .. controls (111.9349,29.9137) and (115.3206,31.3351) ..
  (117.7501,33.8740) .. controls (119.8883,36.1084) and (121.1532,39.1021) ..
  (121.5397,42.1705) .. controls (121.9263,45.2389) and (121.4680,48.3776) ..
  (120.4852,51.3099) .. controls (118.8748,56.1143) and (115.8362,60.4301) ..
  (111.8561,63.5660) .. controls (107.8759,66.7019) and (102.9689,68.6462) ..
  (97.9211,69.0876);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (72.2800,39.0022) -- (76.7245,29.4295);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (75.6988,44.8141) -- (88.5194,44.9851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (75.1860,67.7201) -- (86.1262,68.2329);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (64.9296,52.5064) -- (63.9040,64.6432);\path[fill=black] (85.864433,75.445549) node[above right] (text6420) {1};\path[fill=black] (77.614433,29.695553) node[above right] (text6424) {3};\path[fill=black] (90.364433,48.945553) node[above right] (text6428) {2};\path[fill=black] (60.989437,73.195549) node[above right] (text6432) {4};
  \end{scope}
\begin{scope}[shift={(7cm, 2cm)}]
\node at (0cm, 0cm) {\small$,((\frac{1}{2},\frac{1}{2}),(\frac{2}{3},\frac{1}{3}),(\frac{1}{2},\frac{1}{2},0),(\frac{3}{5},\frac{2}{5})) \hspace{0.4cm} \sim$};  
\end{scope}
\end{scope}
\begin{scope}[shift={(8cm, 0cm)}, scale=0.8]
\begin{scope}
\path[cm={{0.21586,0.0,0.0,0.21682,(120.5141,217.43309)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (65.4663,27.7715) rectangle
  (70.4663,37.7715);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1pt] (70.0640,52.6440) .. controls (94.0292,102.4848) and
  (23.7527,93.9303) .. (62.1718,51.1642);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.2886,44.8141) .. controls (56.9176,44.3224) and (54.4226,44.4413) ..
  (52.1091,45.1560) .. controls (49.5296,45.9530) and (47.2016,47.4764) ..
  (45.3062,49.3990) .. controls (43.4108,51.3216) and (41.9373,53.6352) ..
  (40.8270,56.0962) .. controls (37.2745,63.9703) and (37.5622,73.4096) ..
  (41.3121,81.1917) .. controls (45.0619,88.9737) and (52.1378,95.0184) ..
  (60.3142,97.8056) .. controls (64.7229,99.3085) and (69.4536,99.9029) ..
  (74.0848,99.4060) .. controls (78.7161,98.9092) and (83.2409,97.3102) ..
  (87.0835,94.6779) .. controls (90.9262,92.0456) and (94.0702,88.3738) ..
  (95.9616,84.1172) .. controls (97.8530,79.8607) and (98.4690,75.0272) ..
  (97.5792,70.4552) .. controls (96.3421,64.0991) and (92.2457,58.4985) ..
  (86.9809,54.7287) .. controls (83.5132,52.2456) and (79.5287,50.4878) ..
  (75.3570,49.6005);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (73.6476,41.0535) .. controls (77.6885,35.9780) and (83.2011,32.0883) ..
  (89.3376,29.9826) .. controls (95.4741,27.8770) and (102.2135,27.5625) ..
  (108.5194,29.0876) .. controls (111.9349,29.9137) and (115.3206,31.3351) ..
  (117.7501,33.8740) .. controls (119.8883,36.1084) and (121.1532,39.1021) ..
  (121.5397,42.1705) .. controls (121.9263,45.2389) and (121.4680,48.3776) ..
  (120.4852,51.3099) .. controls (118.8748,56.1143) and (115.8362,60.4301) ..
  (111.8561,63.5660) .. controls (107.8759,66.7019) and (102.9689,68.6462) ..
  (97.9211,69.0876);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (75.6988,44.8141) -- (88.5194,44.9851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (75.1860,67.7201) -- (86.1262,68.2329);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (64.9296,52.5064) -- (63.9040,64.6432);\path[fill=black] (85.864433,75.445549) node[above right] (text6420) {1};\path[fill=black] (65.114433,15.052696) node[above right] (text6424) {3};\path[fill=black] (90.364433,48.945553) node[above right] (text6428) {2};\path[fill=black] (60.989437,73.195549) node[above right] (text6432) {4};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (67.8571,29.3661) -- (67.8571,17.5011);  \end{scope}
\begin{scope}[shift={(6.3cm, 2cm)}]
\node at (0cm, 0cm) {\small$,((\frac{1}{2},\frac{1}{2}),(\frac{2}{3},\frac{1}{3}),(\frac{1}{2},\frac{1}{2}),(\frac{3}{5},\frac{2}{5}))$};  
\end{scope}
\end{scope}
\end{tikzpicture}

==> pic_equivrel.tex <==
\begin{tikzpicture}[line width=1]
\draw (-0.3,-0.3)--(0,0);
\draw (0.3,-0.3)--(0,0);
\draw (0,0)--(0,0.7);
\draw (-0.3,1) --(0,0.7);
\draw (0.3,1) -- (0,0.7);
\node at (-0.3,-0.5) {1};
\node at (0.3,-0.5) {4};
\node at (-0.3,1.2) {2};
\node at (0.3,1.2) {3};
\node at (1.75,0.25) {$\sim$};
\begin{scope}[rotate=90, shift={(0.25,-4)}]
\draw (-0.3,-0.3)--(0,0);
\draw (0.3,-0.3)--(0,0);
\draw (0,0)--(0,0.7);
\draw (-0.3,1) --(0,0.7);
\draw (0.3,1) -- (0,0.7);
\node at (-0.3,-0.5) {4};
\node at (0.3,-0.5) {3};
\node at (-0.3,1.2) {1};
\node at (0.3,1.2) {2};
\end{scope}
\end{tikzpicture}

==> pic_equivsullivan.tex <==




\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-224.0,-304.0)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=0.800pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (231.7921,342.7206) .. controls (258.9858,256.1943) and (335.9714,359.6984) ..
  (239.6237,360.9285);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (286.4337,339.4590) .. controls (298.2248,393.5052) and (253.0452,383.1094) ..
  (235.0000,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {1};\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (277.7500,313.8622) -- (287.5000,303.8622);\end{scope}


\begin{scope}[shift={(140,50)}]
\node at (0,0){$\sim$};
\end{scope}

\begin{scope}[shift={(200,0)}]

\begin{scope}[shift={(282.49957,817.07229)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(-219.95221,-592.97625)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=0.800pt,rounded corners=0.0000cm] (-275.0000,-782.6378) rectangle
  (-270.0000,-772.6378);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (-272.1986,-757.4251) .. controls (-266.3629,-747.3740) and
  (-264.5961,-737.6392) .. (-253.4752,-733.5953) .. controls
  (-243.6211,-730.0120) and (-233.3355,-731.8090) .. (-223.9716,-736.0066) ..
  controls (-205.8426,-744.1334) and (-214.2438,-755.0972) ..
  (-218.2928,-767.2347)(-219.9193,-774.2853) .. controls (-220.1290,-776.3513)
  and (-220.0603,-778.4405) .. (-219.5745,-780.5456) .. controls
  (-218.2766,-786.1699) and (-213.5898,-789.5144) ..
  (-210.7801,-792.8860)(-272.6241,-783.3825) .. controls (-266.9000,-813.7160)
  and (-215.6595,-822.2475) .. (-208.6525,-787.2123) .. controls
  (-204.4731,-766.3152) and (-251.5609,-760.5174) .. (-264.9645,-764.0917);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (-221.4689,-805.5474) .. controls (-217.4444,-808.6306) and
  (-214.8657,-811.3325) .. (-211.2994,-814.3045);\path[fill=black] (-207.62712,-802.15759) node[above right] (text3805) {1};\end{scope}
\end{scope}
\end{tikzpicture}




==> pic_gamma1.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-223.14492,-302.49603)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (231.7921,342.7206) .. controls (258.9858,256.1943) and (335.9714,359.6984) ..
  (239.6237,360.9285);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (286.4337,339.4590) .. controls (298.2248,393.5052) and (253.0452,383.1094) ..
  (235.0000,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (277.7500,313.8622) -- (287.5000,303.8622);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (12.3711,50.0426) .. controls (16.5689,51.5096) and (17.8246,54.7449) ..
  (18.5567,58.1612);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (7.0826,40.2602) .. controls
  (36.3713,-50.0320) and (116.6816,57.8924) .. (16.9760,59.7568);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (11.9845,18.8570) -- (13.1443,25.4292) -- (20.1031,22.8519);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (12.5644,54.1019) -- (17.5902,54.3596) -- (17.7191,49.9782);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (37.1778,54.3596) -- (43.7500,55.5194) -- (41.8170,60.9318);
\end{tikzpicture}



==> pic_gamma2.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-223.14492,-302.49603)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (231.7921,342.7206) .. controls (258.9858,256.1943) and (335.9714,359.6984) ..
  (239.6237,360.9285);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (286.4337,339.4590) .. controls (298.2248,393.5052) and (253.0452,383.1094) ..
  (235.0000,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (277.7500,313.8622) -- (287.5000,303.8622);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (49.8711,44.6302) -- (48.3247,50.3003) -- (54.6392,49.9137);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (15.7861,59.3854) -- (16.8170,63.1225) -- (20.6830,62.3493);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (52.6324,74.3596) -- (59.2045,75.5194) -- (57.2716,80.9318);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (13.4021,66.4086) .. controls (14.7162,65.8765) and (16.3306,64.6250) ..
  (17.1617,62.9369) .. controls (17.6698,61.9048) and (18.1584,59.0186) ..
  (18.2990,57.2591);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (53.7371,11.7694) .. controls
  (78.1093,42.5318) and (43.1843,57.6786) .. (17.6546,56.8725);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (56.1818,10.9076) .. controls
  (67.8713,20.4610) and (63.7142,34.2568) .. (65.0909,37.2713) .. controls
  (67.0577,41.2049) and (66.7796,61.8416) .. (65.6364,65.2713) .. controls
  (57.0028,91.1720) and (23.0592,75.4602) .. (11.2727,65.8167);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (59.9866,20.7392) -- (60.7828,15.9852) -- (65.8315,18.2818);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (64.5588,28.5306) -- (61.9445,32.3755) -- (59.2594,28.9880);
\end{tikzpicture}



==> pic_getelement.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.6]
\path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34,65) -- (34,45);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (20,25) -- (34,45);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (48,25) -- (34,45);
  \path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (39.9005,87.1141) .. controls (81.8551,167.5263) and (-41.1743,153.7247) ..
  (26.0841,84.7267);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.5456,160) -- (29.1210,141.6001);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;
 
   \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (130,110) -- (130,70);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (100,40) -- (130,70);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (160,40) -- (130,70);
 
  
\path[fill=black] (17,165) node[above right] (text3007) {$1$};  
\path[fill=black] (12,20) node[above right] (text3007) {$5$};  
\path[fill=black] (48,20) node[above right] (text3007) {$3$};  
\path[fill=black] (97,35) node[above right] (text3007) {$2$};  
\path[fill=black] (155,35) node[above right] (text3007) {$4$};  
\path[fill=black] (127,130) node[above right] (text3007) {$6$};  

\begin{scope}[shift={(5.5cm, 2.5cm)}]
\draw[->] (0,0)--(1cm,0);
\end{scope}
\begin{scope}[shift={(7cm, 0cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34,65) -- (34,45);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (20,25) -- (34,45);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (48,25) -- (34,45);
  \path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (39.9005,87.1141) .. controls (81.8551,167.5263) and (-41.1743,153.7247) ..
  (26.0841,84.7267);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.5456,160) -- (29.1210,141.6001);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;
 
   \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (130,110) -- (130,70);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (100,40) -- (130,70);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (160,40) -- (130,70);
 
  
\path[fill=black] (8,175) node[above right] (text3007) {$a^1_0$};  
\path[fill=black] (12,20) node[above right] (text3007) {$b$};  
\path[fill=black] (48,20) node[above right] (text3007) {$a^1_2$};  
\path[fill=black] (97,35) node[above right] (text3007) {$a^1_1$};  
\path[fill=black] (155,35) node[above right] (text3007) {$a^2_0$};  
\path[fill=black] (127,130) node[above right] (text3007) {6};  

\end{scope}

\begin{scope}[shift={(12cm, 2.5cm)}]
\draw[->] (0,0)--(1cm,0);
\end{scope}
\begin{scope}[shift={(13.5cm, -1.7cm)}]
\path[fill=black] (10,170) node[above right] (text3007) {\Huge$\sum$};
\end{scope}
\begin{scope}[shift={(16.5cm, 0cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(86.52467,254.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (31.4769,65.0631) rectangle
  (36.4769,75.0631);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34,65) -- (34,45);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (20,25) -- (34,45);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (48,25) -- (34,45);
  \path[fill=black] (54,71.862183) node[above right] (text3863) {};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (39.9005,87.1141) .. controls (81.8551,167.5263) and (-41.1743,153.7247) ..
  (26.0841,84.7267);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.5456,160) -- (29.1210,141.6001);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (46.7692,26.0032) -- cycle;
 
   \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (150,110) -- (150,70);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (120,40) -- (150,70);
    \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (180,40) -- (150,70);
 
  
\path[fill=black] (8,175) node[above right] (text3007) {$a^1_0$};  
\path[fill=black] (12,20) node[above right] (text3007) {$b$};  
\path[fill=black] (48,20) node[above right] (text3007) {$a^1_2$};  
\path[fill=black] (117,35) node[above right] (text3007) {$a^1_1$};  
\path[fill=black] (175,35) node[above right] (text3007) {$a^2_0$};  
\path[fill=cff0000, text=cff0000] (130,135) node[above right] (text3007) {$a^1_1 a^2_0$};  
\path[fill=cff0000, text=cff0000] (42,74) node[above right] (text3007) {$b a^1_2$};  \path[fill=cff0000, text=cff0000] (42,110) node[above right] (text3007) {$(a_0^1)'$};  
 \path[fill=cff0000, text=cff0000] (-30,105) node[above right] (text3007) {$(a_0^1)''$};  


\end{scope}

\end{scope}
\end{tikzpicture}



==> pic_id.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{1.64308,0.0,0.0,1.66397,(-27.08128,-35.83255)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
% \path[cm={{1.36923,0.0,0.0,1.38664,(-18.8659,-24.08432)}},draw=cff0000,opacity=0.990,line
%  cap=butt,miter limit=4.52,line width=1pt]
%  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  \path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
  (26.1057,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
%  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
%%  corners=0.0000cm] (-23.9636,13.9005) rectangle (-15.6086,18.1137);
%  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
%  width=1.000pt] (30.2947,41.4261) -- (29.3098,46.4491) -- (34.4313,45.8581);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,10.2607) -- (22.8265,-15.4982);\path[fill=black] (25.178572,-5.8521032) node[above right] (text4288) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (26.6071,45.9336) -- (24.4884,50.9133) -- (30.0000,52.3622);
\end{tikzpicture}



==> pic_id2.tex <==
\begin{tikzpicture}
\draw[line width=1] (0,0)--(0,1.5);
\node at (0,1.8) {1};
\node at (0,-0.3) {2};
\end{tikzpicture}

==> pic_idcomp.tex <==


\definecolor{cff0000}{RGB}{255,0,0}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[yshift=0.2cm]
\path[cm={{1.64308,0.0,0.0,1.66397,(-27.08128,-35.83255)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
% \path[cm={{1.36923,0.0,0.0,1.38664,(-18.8659,-24.08432)}},draw=cff0000,opacity=0.990,line
%  cap=butt,miter limit=4.52,line width=1pt]
%  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  \path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
  (26.1057,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
%  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
%%  corners=0.0000cm] (-23.9636,13.9005) rectangle (-15.6086,18.1137);
%  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
%  width=1.000pt] (30.2947,41.4261) -- (29.3098,46.4491) -- (34.4313,45.8581);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,10.2607) -- (22.8265,-15.4982);\path[fill=black] (25.178572,-5.8521032) node[above right] (text4288) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (26.6071,45.9336) -- (24.4884,50.9133) -- (30.0000,52.3622);\end{scope}
      \begin{scope}[shift={(-1.7cm, 0.8cm)}]
\node at (4cm, -0.3cm) {${\circ}$};
\end{scope}

  
\begin{scope}[shift={(4.3cm, 1cm)}, scale=50, yscale=-1]
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=6] (0,0.2)--(0,0.5);
\begin{scope}[rotate=60]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$a_j$};
\end{scope}
%\begin{scope}[rotate=120]
%\draw[line width=1] (0,0.2)--(0,0.8);
%\node at (0,1) {5};
%\end{scope}
%\begin{scope}[rotate=180]
%\draw[line width=1] (0,0.2)--(0,0.8);
%\node at (0,1) {4};
%\end{scope}
%\begin{scope}[rotate=240]
%\draw[line width=1] (0,0.2)--(0,0.8);
%\node at (0,1) {3};
%\end{scope}
\begin{scope}[rotate=150]
\node at (0,0.4) {$\cdot$};
\end{scope}
\begin{scope}[rotate=180]
\node at (0,0.4) {$\cdot$};
\end{scope}
\begin{scope}[rotate=210]
\node at (0,0.4) {$\cdot$};
\end{scope}\begin{scope}[rotate=300]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$a_2$};
\end{scope}\begin{scope}[rotate=0]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$a_1$};
\end{scope}
\end{scope}
      \begin{scope}[shift={(2.3cm, 0.8cm)}]
\node at (4cm, -0.3cm) {${=}$};
\end{scope}

  
\begin{scope}[shift={(8.3cm, 1cm)}, scale=50, yscale=-1]
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=6] (0,0.2)--(0,0.5);
\begin{scope}[rotate=60]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$a_j$};
\end{scope}
%\begin{scope}[rotate=120]
%\draw[line width=1] (0,0.2)--(0,0.8);
%\node at (0,1) {5};
%\end{scope}
%\begin{scope}[rotate=180]
%\draw[line width=1] (0,0.2)--(0,0.8);
%\node at (0,1) {4};
%\end{scope}
%\begin{scope}[rotate=240]
%\draw[line width=1] (0,0.2)--(0,0.8);
%\node at (0,1) {3};
%\end{scope}
\begin{scope}[rotate=150]
\node at (0,0.4) {$\cdot$};
\end{scope}
\begin{scope}[rotate=180]
\node at (0,0.4) {$\cdot$};
\end{scope}
\begin{scope}[rotate=210]
\node at (0,0.4) {$\cdot$};
\end{scope}
\begin{scope}[rotate=300]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$a_2$};
\end{scope}
\begin{scope}[rotate=0]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$a_1$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> pic_irred.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.34707,0.0,0.0,0.35292,(123.63219,340.56713)}},draw=cff0000,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-235.1767,-826.2310)arc(-73.700:162.000:35.000);\path[cm={{0.21586,0.0,0.0,0.21682,(91.46554,232.85737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (36.4178,43.1958) rectangle
  (41.4178,53.1958);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.1472,42.9746) .. controls (65.3409,-43.5518) and (142.3265,59.9524) ..
  (45.9787,61.1825);\path[fill=black] (66.380684,25.767895) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.5118,68.3311) .. controls (38.9678,74.2694) and (41.2100,80.0591) ..
  (44.8728,84.7555) .. controls (48.5355,89.4519) and (53.6045,93.0370) ..
  (59.2529,94.9258) .. controls (64.9013,96.8146) and (71.1072,96.9999) ..
  (76.8582,95.4515) .. controls (82.6092,93.9030) and (87.8831,90.6268) ..
  (91.8196,86.1573) .. controls (96.5756,80.7572) and (99.3074,73.7263) ..
  (100.0311,66.5668) .. controls (101.0015,56.9663) and (98.3840,47.0450) ..
  (92.8038,39.1727);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (30.9142,61.0968) .. controls (25.6041,60.9662) and (20.2651,62.5217) ..
  (15.8561,65.4840) .. controls (11.4471,68.4462) and (7.9890,72.8012) ..
  (6.1028,77.7668) .. controls (4.2167,82.7323) and (3.9115,88.2849) ..
  (5.2420,93.4273) .. controls (6.5724,98.5697) and (9.5324,103.2775) ..
  (13.5901,106.7052) .. controls (16.9127,109.5119) and (20.9546,111.4601) ..
  (25.2200,112.3108) .. controls (29.4855,113.1616) and (33.9655,112.9130) ..
  (38.1106,111.5957) .. controls (42.2558,110.2784) and (46.0574,107.8951) ..
  (49.0492,104.7380) .. controls (52.0410,101.5810) and (54.2166,97.6569) ..
  (55.3094,93.4470);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (40.7089,42.1522) .. controls
  (57.2418,-9.4402) and (93.2208,16.8295) .. (89.2326,38.8197);\path[draw=cff0000,dash pattern=on 2.93pt off 0.73pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (53.2269,88.6948) .. controls
  (58.6419,92.4744) and (65.4688,94.1779) .. (72.0247,93.3855) .. controls
  (78.5806,92.5931) and (84.8051,89.3120) .. (89.1636,84.3511) .. controls
  (93.5947,79.3076) and (96.0325,72.6929) .. (96.6327,66.0063) .. controls
  (97.5062,56.2768) and (94.5215,46.2533) .. (88.4679,38.5864);\path[draw=cff0000,dash pattern=on 2.76pt off 0.69pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (26.3808,65.3749) .. controls
  (19.1061,66.8353) and (12.7282,72.1709) .. (10.0064,79.0736) .. controls
  (7.2846,85.9762) and (8.3043,94.2289) .. (12.6245,100.2613) .. controls
  (15.2947,103.9898) and (19.1425,106.8617) .. (23.4765,108.3609) .. controls
  (27.8106,109.8602) and (32.6104,109.9797) .. (37.0138,108.6981) .. controls
  (41.4171,107.4164) and (45.4030,104.7397) .. (48.2555,101.1487) .. controls
  (51.1080,97.5578) and (52.8135,93.0696) .. (53.0657,88.4905);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7500,16.8622) -- (49.7500,23.1122) -- (56.5000,20.1122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (93.0000,68.8622) -- (96.5000,63.3622) -- (100.2500,68.8622);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (6.2500,83.8622) -- (8.5000,87.3622) -- (11.7500,82.6122);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (38.5000,70.6122) -- (40.7500,76.8622);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (42.7500,50.1122) -- (43.0000,39.6122);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (26.7500,64.6122) -- (19.2500,68.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.0000,12.3622) -- (72.0000,22.3622);
\end{tikzpicture}



==> pic_irred2.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.34707,0.0,0.0,0.35292,(123.63219,340.56713)}},draw=cff0000,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-235.1767,-826.2310)arc(-73.700:162.000:35.000);\path[cm={{0.21586,0.0,0.0,0.21682,(91.46554,232.85737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (36.4178,43.1958) rectangle
  (41.4178,53.1958);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.1472,42.9746) .. controls (65.3409,-43.5518) and (142.3265,59.9524) ..
  (45.9787,61.1825);\path[fill=black] (66.380684,25.767895) node[above right] (text3007) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.5118,68.3311) .. controls (38.9678,74.2694) and (41.2100,80.0591) ..
  (44.8728,84.7555) .. controls (48.5355,89.4519) and (53.6045,93.0370) ..
  (59.2529,94.9258) .. controls (64.9013,96.8146) and (71.1072,96.9999) ..
  (76.8582,95.4515) .. controls (82.6092,93.9030) and (87.8831,90.6268) ..
  (91.8196,86.1573) .. controls (96.5756,80.7572) and (99.3074,73.7263) ..
  (100.0311,66.5668) .. controls (101.0015,56.9663) and (98.3840,47.0450) ..
  (92.8038,39.1727);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (30.9142,61.0968) .. controls (25.6041,60.9662) and (20.2651,62.5217) ..
  (15.8561,65.4840) .. controls (11.4471,68.4462) and (7.9890,72.8012) ..
  (6.1028,77.7668) .. controls (4.2167,82.7323) and (3.9115,88.2849) ..
  (5.2420,93.4273) .. controls (6.5724,98.5697) and (9.5324,103.2775) ..
  (13.5901,106.7052) .. controls (16.9127,109.5119) and (20.9546,111.4601) ..
  (25.2200,112.3108) .. controls (29.4855,113.1616) and (33.9655,112.9130) ..
  (38.1106,111.5957) .. controls (42.2558,110.2784) and (46.0574,107.8951) ..
  (49.0492,104.7380) .. controls (52.0410,101.5810) and (54.2166,97.6569) ..
  (55.3094,93.4470);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (40.7089,42.1522) .. controls
  (57.2418,-9.4402) and (93.2208,16.8295) .. (89.2326,38.8197);\path[draw=cff0000,dash pattern=on 2.93pt off 0.73pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (53.2269,88.6948) .. controls
  (58.6419,92.4744) and (65.4688,94.1779) .. (72.0247,93.3855) .. controls
  (78.5806,92.5931) and (84.8051,89.3120) .. (89.1636,84.3511) .. controls
  (93.5947,79.3076) and (96.0325,72.6929) .. (96.6327,66.0063) .. controls
  (97.5062,56.2768) and (94.5215,46.2533) .. (88.4679,38.5864);\path[draw=cff0000,dash pattern=on 2.76pt off 0.69pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (26.3808,65.3749) .. controls
  (19.1061,66.8353) and (12.7282,72.1709) .. (10.0064,79.0736) .. controls
  (7.2846,85.9762) and (8.3043,94.2289) .. (12.6245,100.2613) .. controls
  (15.2947,103.9898) and (19.1425,106.8617) .. (23.4765,108.3609) .. controls
  (27.8106,109.8602) and (32.6104,109.9797) .. (37.0138,108.6981) .. controls
  (41.4171,107.4164) and (45.4030,104.7397) .. (48.2555,101.1487) .. controls
  (51.1080,97.5578) and (52.8135,93.0696) .. (53.0657,88.4905);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7500,16.8622) -- (49.7500,23.1122) -- (56.5000,20.1122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (93.0000,68.8622) -- (96.5000,63.3622) -- (100.2500,68.8622);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (6.2500,83.8622) -- (8.5000,87.3622) -- (11.7500,82.6122);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (47.7500,61.1122) -- (54.2500,60.6122);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (38.5000,70.6122) -- (40.7500,76.8622);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (42.7500,50.1122) -- (43.0000,39.6122);\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (26.7500,64.6122) -- (19.2500,68.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.0000,12.3622) -- (72.0000,22.3622);
\end{tikzpicture}



==> pic_irred22.tex <==
%
%\definecolor{c0000ff}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.34707,0.0,0.0,0.35292,(123.63219,340.56713)}},draw=c0000ff,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-235.1767,-826.2310)arc(-73.700:162.000:35.000);\path[cm={{0.21586,0.0,0.0,0.21682,(91.46554,232.85737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (36.4178,43.1958) rectangle
  (41.4178,53.1958);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.1472,42.9746) .. controls (65.3409,-43.5518) and (142.3265,59.9524) ..
  (45.9787,61.1825);\path[fill=black] (66.380684,25.767895) node[above right] (text3007) {\textcolor{c0000ff}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.5118,68.3311) .. controls (38.9678,74.2694) and (41.2100,80.0591) ..
  (44.8728,84.7555) .. controls (48.5355,89.4519) and (53.6045,93.0370) ..
  (59.2529,94.9258) .. controls (64.9013,96.8146) and (71.1072,96.9999) ..
  (76.8582,95.4515) .. controls (82.6092,93.9030) and (87.8831,90.6268) ..
  (91.8196,86.1573) .. controls (96.5756,80.7572) and (99.3074,73.7263) ..
  (100.0311,66.5668) .. controls (101.0015,56.9663) and (98.3840,47.0450) ..
  (92.8038,39.1727);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (30.9142,61.0968) .. controls (25.6041,60.9662) and (20.2651,62.5217) ..
  (15.8561,65.4840) .. controls (11.4471,68.4462) and (7.9890,72.8012) ..
  (6.1028,77.7668) .. controls (4.2167,82.7323) and (3.9115,88.2849) ..
  (5.2420,93.4273) .. controls (6.5724,98.5697) and (9.5324,103.2775) ..
  (13.5901,106.7052) .. controls (16.9127,109.5119) and (20.9546,111.4601) ..
  (25.2200,112.3108) .. controls (29.4855,113.1616) and (33.9655,112.9130) ..
  (38.1106,111.5957) .. controls (42.2558,110.2784) and (46.0574,107.8951) ..
  (49.0492,104.7380) .. controls (52.0410,101.5810) and (54.2166,97.6569) ..
  (55.3094,93.4470);\path[draw=c0000ff,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (40.7089,42.1522) .. controls
  (57.2418,-9.4402) and (93.2208,16.8295) .. (89.2326,38.8197);\path[draw=c0000ff,dash pattern=on 2.93pt off 0.73pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (53.2269,88.6948) .. controls
  (58.6419,92.4744) and (65.4688,94.1779) .. (72.0247,93.3855) .. controls
  (78.5806,92.5931) and (84.8051,89.3120) .. (89.1636,84.3511) .. controls
  (93.5947,79.3076) and (96.0325,72.6929) .. (96.6327,66.0063) .. controls
  (97.5062,56.2768) and (94.5215,46.2533) .. (88.4679,38.5864);\path[draw=c0000ff,dash pattern=on 2.76pt off 0.69pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (26.3808,65.3749) .. controls
  (19.1061,66.8353) and (12.7282,72.1709) .. (10.0064,79.0736) .. controls
  (7.2846,85.9762) and (8.3043,94.2289) .. (12.6245,100.2613) .. controls
  (15.2947,103.9898) and (19.1425,106.8617) .. (23.4765,108.3609) .. controls
  (27.8106,109.8602) and (32.6104,109.9797) .. (37.0138,108.6981) .. controls
  (41.4171,107.4164) and (45.4030,104.7397) .. (48.2555,101.1487) .. controls
  (51.1080,97.5578) and (52.8135,93.0696) .. (53.0657,88.4905);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (48.7500,16.8622) -- (49.7500,23.1122) -- (56.5000,20.1122);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (93.0000,68.8622) -- (96.5000,63.3622) -- (100.2500,68.8622);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (6.2500,83.8622) -- (8.5000,87.3622) -- (11.7500,82.6122);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (47.7500,61.1122) -- (54.2500,60.6122);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (38.5000,70.6122) -- (40.7500,76.8622);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (42.7500,50.1122) -- (43.0000,39.6122);\path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (26.7500,64.6122) -- (19.2500,68.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.0000,12.3622) -- (72.0000,22.3622);
%\end{tikzpicture}



==> pic_juxt2.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-223.14492,-302.49603)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(285.11046,532.6034)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (230.0627,342.9418) rectangle
  (235.0627,352.9418);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (231.7921,342.7206) .. controls (258.9858,256.1943) and (335.9714,359.6984) ..
  (239.6237,360.9285);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (286.4337,339.4590) .. controls (298.2248,393.5052) and (253.0452,383.1094) ..
  (235.0000,367.3622);\path[fill=black] (288.5,316.36218) node[above right] (text3007) {1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (277.7500,313.8622) -- (287.5000,303.8622);\end{scope}
\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (22.3137,5.5906) -- (20.7673,11.2607) -- (27.0818,10.8741);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (16.6212,59.3854) -- (17.6521,63.1225) -- (21.5181,62.3493);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (52.6324,75.4034) -- (59.2045,76.5632) -- (57.2716,81.9756);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (57.2257,10.6989) .. controls
  (62.1853,14.7522) and (64.9186,19.7780) .. (65.8060,24.2113) .. controls
  (67.0101,30.2268) and (65.5509,35.1183) .. (66.3435,36.8537) .. controls
  (68.3103,40.7873) and (68.6585,62.0504) .. (67.5153,65.4800) .. controls
  (58.8817,91.3808) and (22.4329,76.2953) .. (10.6464,66.6518);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.0743,20.7392) -- (62.8705,15.9852) -- (67.9192,18.2818);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (18.3073,48.5608) -- (17.5719,52.8233) -- (13.6342,51.5234);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (56.3674,10.3998) .. controls
  (55.8334,10.1507) and (56.2906,9.5956) .. (55.8277,9.2620) .. controls
  (28.4229,-10.4901) and (12.3163,19.9569) .. (6.8894,39.6273);\path[cm={{0.82582,0.0,0.0,0.89429,(-5.70896,-0.52379)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=0.944pt]
  (22.1848,55.7044)arc(-70.600:62.700:12.108560 and 11.065);
\end{tikzpicture}



==> pic_lambda.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
    cap=butt,miter limit=4.52,line width=1pt]
    (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
    corners=0.0000cm] (-15.2136,14.4362) rectangle (-10.0728,18.6494);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
    width=1.000pt] (33.8662,42.3189) -- (32.8813,47.3419) -- (38.0027,46.7510);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
    width=1.000pt] (22.8265,10.2607) -- (22.8265,-15.4982);
  \path[fill=black] (25.178572,-5.8521032) node[above right] (text4288) {1};
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
    width=1.000pt] (27.1429,50.5765) -- (25.0241,55.5562) -- (30.5357,57.0050);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
    corners=0.0000cm] (-25.1111,26.8220) rectangle (-19.9704,31.0352);
  \path[shift={(0.89286,0.71429)},draw=cff0000,line join=miter,line cap=butt,line
    width=1pt] (26.3778,21.1033) .. controls (34.2437,23.3231) and
    (38.6686,31.8719) .. (36.4269,39.6344) .. controls (33.9952,48.0545) and
    (24.8168,52.7818) .. (16.4934,50.3347) .. controls (7.5432,47.7034) and
    (2.5263,37.9234) .. (5.1681,29.0645) .. controls (7.9890,19.6050) and
    (18.3462,14.3094) .. (27.7189,17.1370) .. controls (37.6694,20.1389) and
    (43.2340,31.0521) .. (40.2283,40.9198) .. controls (37.0527,51.3450) and
    (25.6023,57.1700) .. (15.2565,53.9928) .. controls (4.3711,50.6500) and
    (-1.7065,38.6792) .. (1.6361,27.8702) .. controls (4.4249,18.8519) and
    (13.0839,12.6515) .. (22.4942,12.7219);
  \path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
    width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
    (26.1057,23.8348);

\end{tikzpicture}



==> pic_ln.tex <==
\begin{tikzpicture}
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=5] (0,0.2)--(0,0.5);
\begin{scope}[rotate=60]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {6};
\end{scope}
\begin{scope}[rotate=120]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {5};
\end{scope}
\begin{scope}[rotate=180]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {4};
\end{scope}
\begin{scope}[rotate=240]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {3};
\end{scope}
\begin{scope}[rotate=300]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {2};
\end{scope}
\begin{scope}[rotate=0]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {1};
\end{scope}
\end{tikzpicture}

==> pic_looped1.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(110.52467,226.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (55.4769,37.0631) rectangle
  (60.4769,47.0631);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (57.4563,36.3419) .. controls (84.6500,-50.1844) and (161.3856,53.8197) ..
  (65.0379,55.0498);\path[fill=black] (113.91421,10.483502) node[above right] (text3007) {1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (58.7328,62.4632) .. controls (31.5392,148.9895) and (-45.6965,52.2354) ..
  (50.6513,51.0053);\path[fill=black] (78,43.862183) node[above right] (text3863) {};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (60.7577,63.4892) .. controls
  (55.6827,78.9451) and (49.1330,90.6121) .. (44.8040,94.0323) .. controls
  (4.1513,126.1505) and (-32.5304,48.3774) .. (49.6110,48.7988);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (67.6162,56.8781) .. controls (67.2035,62.9809) and (65.0230,63.1876) ..
  (61.3328,63.9784);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.7007,48.7794) .. controls (49.3023,45.7630) and (53.2227,45.1331) ..
  (55.0000,44.3129);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (65.5087,58.8672) .. controls (65.5087,59.4095) and (65.0748,62.9887) ..
  (65.0748,62.9887) -- (69.0878,60.8195);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (51.4118,48.7313) .. controls (51.4118,48.1890) and (51.8456,45.0437) ..
  (51.8456,45.0437) -- (47.3988,45.2606);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.0000,37.3622) .. controls
  (77.3898,-60.7090) and (172.6329,54.3974) .. (66.9490,56.9291);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (105.2457,9.6505) .. controls (113.4748,2.0711) and (113.4748,2.0711) ..
  (113.4748,2.0711);\path[draw=cff0000,opacity=0.990,line join=miter,line cap=butt,line
  width=1pt] (111.4314,38.3397) .. controls (111.4314,38.8820) and
  (110.9975,42.4611) .. (110.9975,42.4611) -- (115.0106,40.2919);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (47.2793,88.2242) .. controls (47.2793,88.7665) and (46.8454,92.3457) ..
  (46.8454,92.3457) -- (50.8584,90.1765);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (3.5190,70.3466) .. controls (3.5190,69.8043) and (3.9528,66.2251) ..
  (3.9528,66.2251) -- (-0.0602,68.3943);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.0308,21.3784) .. controls (62.0308,20.8361) and (62.4647,17.2569) ..
  (62.4647,17.2569) -- (58.4517,19.4261);
\end{tikzpicture}



==> pic_loopeddiagram1.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=0.800pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (62.9950,43.8514) .. controls
  (60.1298,33.4667) and (68.0912,19.9581) .. (76.1664,19.8597) .. controls
  (116.4694,19.3683) and (104.4788,64.1161) .. (95.1664,69.8663) .. controls
  (82.6180,77.6147) and (67.0928,74.0390) .. (62.9950,63.0277);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=cff0000] (110,30.362183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.9838,44.5053) .. controls (74.9096,45.7788) and (73.7274,61.8492) ..
  (63.1631,63.0277);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (68.3102,53.6001) -- (70.3948,58.0297) -- (74.9092,55.4460);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (92.7466,65.8077) -- (99.1038,65.7653) -- (98.3504,70.7851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (107.0000,39.3622) -- (119.0000,38.3622) -- (119.0000,38.3622);\path[fill=c0000ff] (115,48.362183) node[above right] (text6840) {\textcolor{c0000ff}2};\path[draw=c0000ff,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.5042,35.5286) .. controls
  (54.2372,29.3717) and (59.0701,17.7371) .. (66.0050,15.1958) .. controls
  (113.3751,-7.0939) and (127.0137,65.9385) .. (94.4992,79.8564) .. controls
  (77.2682,86.9827) and (55.9336,80.5526) .. (54.5042,64.1908);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (53.8353,64.3589) .. controls (38.2585,56.5422) and (52.5776,41.8794) ..
  (55.0000,44.0261);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (107.9867,53.8597) -- (110.1498,61.3472) -- (116.3062,56.0227);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (44.5923,59.8497) -- (46.9218,54.6916) -- (50.9151,57.5203);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (85.8569,17.7532) -- (79.7005,20.0826) -- (84.0266,24.7416) --
  (84.1930,24.5752);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (54.9085,43.3772) --
  (55.4077,35.2241);
\end{tikzpicture}



==> pic_loopeddiagram12.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.7]
\path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (62.9950,43.8514) .. controls
  (60.1298,33.4667) and (68.0912,19.9581) .. (76.1664,19.8597) .. controls
  (116.4694,19.3683) and (104.4788,64.1161) .. (95.1664,69.8663) .. controls
  (82.6180,77.6147) and (67.0928,74.0390) .. (62.9950,63.0277);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=cff0000] (110,30.362183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.9838,44.5053) .. controls (74.9096,45.7788) and (73.7274,61.8492) ..
  (63.1631,63.0277);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (68.3102,53.6001) -- (70.3948,58.0297) -- (74.9092,55.4460);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (92.7466,65.8077) -- (99.1038,65.7653) -- (98.3504,70.7851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (107.0000,39.3622) -- (119.0000,38.3622) -- (119.0000,38.3622);\path[fill=c0000ff] (120,48.362183) node[above right] (text6840) {\textcolor{c0000ff}2};\path[draw=c0000ff,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.5042,35.5286) .. controls
  (54.2372,29.3717) and (59.0701,17.7371) .. (66.0050,15.1958) .. controls
  (113.3751,-7.0939) and (127.0137,65.9385) .. (94.4992,79.8564) .. controls
  (77.2682,86.9827) and (55.9336,80.5526) .. (54.5042,64.1908);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (53.8353,64.3589) .. controls (38.2585,56.5422) and (52.5776,41.8794) ..
  (55.0000,44.0261);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (107.9867,53.8597) -- (110.1498,61.3472) -- (116.3062,56.0227);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (44.5923,59.8497) -- (46.9218,54.6916) -- (50.9151,57.5203);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (85.8569,17.7532) -- (79.7005,20.0826) -- (84.0266,24.7416) --
  (84.1930,24.5752);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (54.9085,43.3772) --
  (55.4077,35.2241);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (65,35) -- (65,45);
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (63,63) -- (68,70);
      \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (54,35) -- (54,45);
      \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (53,63) -- (57,70);
  \node at (4.3cm, 1.5cm) {$=$};
    \begin{scope}[shift={(3.8cm, 0cm)}]
  \path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (62.9950,43.8514) .. controls
  (60.1298,33.4667) and (68.0912,19.9581) .. (76.1664,19.8597) .. controls
  (116.4694,19.3683) and (104.4788,64.1161) .. (95.1664,69.8663) .. controls
  (82.6180,77.6147) and (67.0928,74.0390) .. (62.9950,63.0277);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=cff0000] (110,30.362183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.9838,44.5053) .. controls (74.9096,45.7788) and (73.7274,61.8492) ..
  (63.1631,63.0277);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (68.3102,53.6001) -- (70.3948,58.0297) -- (74.9092,55.4460);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (92.7466,65.8077) -- (99.1038,65.7653) -- (98.3504,70.7851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (107.0000,39.3622) -- (119.0000,38.3622) -- (119.0000,38.3622);\path[fill=c0000ff] (120,48.362183) node[above right] (text6840) {\textcolor{c0000ff}2};\path[draw=c0000ff,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.5042,35.5286) .. controls
  (54.2372,29.3717) and (59.0701,17.7371) .. (66.0050,15.1958) .. controls
  (113.3751,-7.0939) and (127.0137,65.9385) .. (94.4992,79.8564) .. controls
  (77.2682,86.9827) and (55.9336,80.5526) .. (54.5042,64.1908);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (53.8353,64.3589) .. controls (38.2585,56.5422) and (52.5776,41.8794) ..
  (55.0000,44.0261);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (107.9867,53.8597) -- (110.1498,61.3472) -- (116.3062,56.0227);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (44.5923,59.8497) -- (46.9218,54.6916) -- (50.9151,57.5203);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (85.8569,17.7532) -- (79.7005,20.0826) -- (84.0266,24.7416) --
  (84.1930,24.5752);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (54.9085,43.3772) --
  (55.4077,35.2241);
%    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (65,35) -- (65,45);
%      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (63,63) -- (68,70);
%      \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (54,35) -- (54,45);
%      \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
%  width=3.400pt] (53,63) -- (57,70);
  \node at (4.3cm, 1.5cm) {$-$};
  \end{scope}
  \begin{scope}[shift={(7.6cm, 0cm)}]
  \path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=cff0000] (110,30.362183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (107.0000,39.3622) -- (119.0000,38.3622) -- (119.0000,38.3622);\path[fill=c0000ff] (120,48.362183) node[above right] (text6840) {\textcolor{c0000ff}2};\path[draw=c0000ff,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.5042,35.5286) .. controls
  (54.2372,29.3717) and (59.0701,17.7371) .. (66.0050,15.1958) .. controls
  (113.3751,-7.0939) and (127.0137,65.9385) .. (94.4992,79.8564) .. controls
  (77.2682,86.9827) and (55.9336,80.5526) .. (54.5042,64.1908);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (53.8353,64.3589) .. controls (38.2585,56.5422) and (52.5776,41.8794) ..
  (55.0000,44.0261);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (107.9867,53.8597) -- (110.1498,61.3472) -- (116.3062,56.0227);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (44.5923,59.8497) -- (46.9218,54.6916) -- (50.9151,57.5203);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (54.9085,43.3772) --
  (55.4077,35.2241);
  \node at (4.3cm, 1.5cm) {$-$};
  \end{scope}
   \begin{scope}[shift={(11.4cm, 0cm)}]
  \path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (62.9950,43.8514) .. controls
  (60.1298,33.4667) and (68.0912,19.9581) .. (76.1664,19.8597) .. controls
  (116.4694,19.3683) and (104.4788,64.1161) .. (95.1664,69.8663) .. controls
  (82.6180,77.6147) and (67.0928,74.0390) .. (62.9950,63.0277);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=cff0000] (110,30.362183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.9838,44.5053) .. controls (74.9096,45.7788) and (73.7274,61.8492) ..
  (63.1631,63.0277);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (68.3102,53.6001) -- (70.3948,58.0297) -- (74.9092,55.4460);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (92.7466,65.8077) -- (99.1038,65.7653) -- (98.3504,70.7851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (107.0000,39.3622) -- (119.0000,38.3622) -- (119.0000,38.3622);\path[fill=c0000ff] (120,48.362183) node[above right] (text6840) {\textcolor{c0000ff}2};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (85.8569,17.7532) -- (79.7005,20.0826) -- (84.0266,24.7416) --
  (84.1930,24.5752);
    \node at (4.3cm, 1.5cm) {$+$};
  \end{scope}
   \begin{scope}[shift={(15.2cm, 0cm)}]
  \path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=cff0000] (110,30.362183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (107.0000,39.3622) -- (119.0000,38.3622) -- (119.0000,38.3622);\path[fill=c0000ff] (120,48.362183) node[above right] (text6840) {\textcolor{c0000ff}2};

  \end{scope}
  \end{scope}
\end{tikzpicture}



==> pic_loopeddiagram2.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(194.33562,323.31996)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (139.2878,133.6584) rectangle
  (144.2878,143.6584);\begin{scope}[cm={{0.0,1.0,-1.0,0.0,(108.32224,57.03291)}}]
\path[cm={{0.21586,0.0,0.0,0.21682,(108.35258,223.99735)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt] (-210.0000,-792.6378) ..
  controls (-210.0000,-773.3079) and (-225.6700,-757.6378) ..
  (-245.0000,-757.6378) .. controls (-264.3300,-757.6378) and
  (-280.0000,-773.3079) .. (-280.0000,-792.6378) .. controls
  (-280.0000,-811.9678) and (-264.3300,-827.6378) .. (-245.0000,-827.6378) ..
  controls (-225.6700,-827.6378) and (-210.0000,-811.9678) ..
  (-210.0000,-792.6378) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (53.3048,34.3357) rectangle
  (58.3048,44.3357);
            \node at (55.3048,51.3357) {\scriptsize$v_2$};  \end{scope}
\path[cm={{0.21586,0.0,0.0,-0.21682,(194.58643,-97.86131)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[xscale=1.000,yscale=-1.000,draw=black,fill=black,line cap=butt,miter
  limit=10.00,line width=1pt,rounded corners=0.0000cm] (139.5386,-91.8003)
  rectangle (144.5386,-81.8003);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (141.7296,92.2499) -- (142.1947,133.0639);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (74.4040,112.8313) -- (141.4971,112.9476);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (48.4521,113.0296) .. controls (-24.3431,103.8188) and (26.3270,12.9115) ..
  (84.5380,76.9437) .. controls (94.8373,88.2728) and (96.0362,103.8146) ..
  (91.0400,112.3794);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (141.1210,66.0044) .. controls (180.3431,-60.1758) and (251.2115,64.3849) ..
  (149.7934,73.1816);\path[cm={{1.03923,0.0,0.0,0.89936,(-10.10796,13.8774)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (150.0448,144.3150)arc(-63.600:243.000:9.484721 and 10.196);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (138.0027,142.5403) --
  (137.7656,114.5604);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (65.6817,115.7460) --
  (137.2913,115.5089);\path[cm={{1.01046,0.0,0.0,1.05232,(-0.7102,-6.65585)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (65.4855,117.0166)arc(24.800:342.700:9.840398 and 9.248);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (65.4446,109.3438) --
  (137.5285,108.8696);\path[cm={{0.89109,0.0,0.0,0.85212,(21.4261,12.37712)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (129.4452,81.9840)arc(117.400:259.700:11.382);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (145.8276,83.0237) --
  (146.3018,143.7259);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (136.5800,108.6325) --
  (136.5800,82.3124);\path[cm={{0.89109,0.0,0.0,0.85212,(21.66117,12.99241)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (146.0647,71.8792)arc(-0.000:67.300:11.382);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (139.8284,63.6556) .. controls
  (160.1653,-0.3208) and (188.8905,-0.3215) .. (199.8672,17.1466) .. controls
  (210.9243,34.7426) and (203.9719,70.0643) .. (152.2947,75.5751);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (198.7049,19.7132) -- (211.9835,10.2285);\path[fill=black] (209.37521,22.795729) node[above right] (text8117) {\textcolor{c0000ff}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (42.9569,109.3265) .. controls
  (13.2590,101.8465) and (10.2470,79.3510) .. (22.0245,67.3470) .. controls
  (24.2180,65.1114) and (26.8668,63.1739) .. (29.8727,61.6748) .. controls
  (42.9796,55.1379) and (62.8762,56.9353) .. (81.4141,78.6943) .. controls
  (91.5145,90.5498) and (92.3309,97.9775) .. (90.0501,106.5423);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (32.4852,55.7551) -- (40.0729,75.4359) -- (40.0729,75.4359);\path[fill=black] (31.29958,77.569992) node[above right] (text8149) {\textcolor{cff0000}1};\path[cm={{0.99575,0.0,0.0,1.20109,(0.47308,-23.16674)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (43.2794,110.3436)arc(197.500:330.400:12.922933 and 11.263);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (89.3935,106.4984) --
  (66.3930,106.7355);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (191.5608,47.9068) -- (191.5608,60.2921) -- (206.4232,56.5765) --
  (206.4232,56.5765);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (141.1935,108.1823) -- (146.9733,115.6136) -- (153.1660,108.5952);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (139.9550,164.7423) -- (137.4779,160.2010) -- (142.8449,156.8982);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (127.9824,111.8979) -- (122.2026,116.0264) -- (126.3310,120.1549);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (43.7617,117.6778) -- (46.2388,113.5493) -- (51.6058,115.6136);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (132.5237,98.2740) -- (136.6522,92.9070) -- (139.9550,97.8612);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (150.2761,21.8974) -- (162.2487,19.8332) -- (163.4872,30.1544);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (67.2940,58.6408) -- (69.3582,67.7234) -- (60.2756,68.5491);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (63.1655,94.9713) -- (55.7343,99.5126) -- (62.3398,106.9438);
      \node at (142.2878,152.6584) {\scriptsize$v_1$}; 
         \node at  (142,75) {\scriptsize$v_3$};
\end{tikzpicture}



==> pic_m.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c00ff00}{RGB}{0,100,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.70217,0.0,0.0,0.7111,(7.05993,29.91711)}},draw=black,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (28.0000,43.8825) -- (28.0000,5.3062);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (28.0357,37.1836) -- (36.6071,30.9336);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (27.8571,27.6300) -- (36.4286,21.3800);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (27.6786,18.3443) -- (36.2500,12.0943);\path[fill=black] (36.607143,35.933613) node[above right] (text4362) {\textcolor{cff00ff}7};\path[fill=black] (37.14286,24.326469) node[above right] (text4366) {\textcolor{c0000ff}6};\path[fill=black] (35.714287,12.719326) node[above right] (text4370) {\textcolor{c00ff00}4};\path[fill=black] (20.535713,10.933611) node[above right] (text4374) {\textcolor{cff0000}1};\path[cm={{1.05325,0.0,0.0,1.06665,(-3.38332,14.85528)}},draw=cff0000,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.2639,0.0,0.0,1.27998,(-9.70284,5.81819)}},draw=c00ff00,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.47456,0.0,0.0,1.49331,(-16.02236,-3.2189)}},draw=c0000ff,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{1.68521,0.0,0.0,1.70663,(-22.34189,-12.07743)}},draw=cff00ff,opacity=0.952,line
  cap=butt,miter limit=5.00,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,opacity=0.952,line cap=butt,miter limit=5.00,line
  width=1.000pt,rounded corners=0.0000cm] (25.6940,42.8805) rectangle
  (30.6940,52.8805);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (33.2143,53.7908) -- (37.6786,55.5765) -- (37.1429,49.6836);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (36.7857,58.9693) -- (40.1786,63.9693) -- (43.3929,57.7193);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (37.6786,67.3622) -- (35.5357,72.8979) -- (41.7857,70.9336);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (30.7143,74.1479) -- (26.0714,77.0050) -- (31.0714,80.0408);
\end{tikzpicture}



==> pic_mbar.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=black,line join=miter,line cap=butt,line width=0.994pt]
  (28.0000,43.8825) -- (28.0000,5.3062);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (28.0357,37.1836) -- (36.6071,30.9336);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (27.8571,27.6300) -- (36.4286,21.3800);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (27.6786,18.3443) -- (36.2500,12.0943);\path[fill=black] (36.607143,35.933613) node[above right] (text4362) {7};\path[fill=black] (37.14286,24.326469) node[above right] (text4366) {6};\path[fill=black] (35.714287,12.719326) node[above right] (text4370) {4};\path[fill=black] (20.535713,10.933611) node[above right] (text4374) {1};\path[fill=black] (20.892859,51.112183) node[above right] (text4378) {out};
\end{tikzpicture}



==> pic_multicomp10.tex <==

%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.985pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=0.717pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.675pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.5747,69.6547)arc(73.100:89.000:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.717pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[fill=black] (32.125,76.862183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (32.0000,55.8622) -- (32.6250,68.2372);
%\end{tikzpicture}



==> pic_multicomp2.tex <==

%\definecolor{c0000ff}{RGB}{0,0,255}
%\definecolor{cff00ff}{RGB}{255,0,255}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (39.9360,31.6885) .. controls
  (43.2155,26.1561) and (47.9258,21.4799) .. (53.4820,18.2407) .. controls
  (59.0382,15.0014) and (65.4280,13.2062) .. (71.8582,13.0778) .. controls
  (82.2874,12.8696) and (92.6929,17.1584) .. (100.0935,24.5098) .. controls
  (107.4941,31.8612) and (111.8379,42.1514) .. (112.1519,52.5780) .. controls
  (112.4659,63.0045) and (108.7933,73.4674) .. (102.1927,81.5448) .. controls
  (95.5922,89.6222) and (86.1445,95.2803) .. (75.9508,97.4940) .. controls
  (71.9026,98.3732) and (67.7255,98.7266) .. (63.6011,98.3397) .. controls
  (54.2848,97.4657) and (45.4017,92.6559) .. (39.5777,85.3322) .. controls
  (33.7538,78.0084) and (31.0681,68.2703) .. (32.3148,58.9966);\path[draw=cff00ff,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.5809,31.0437) .. controls
  (38.3861,24.3064) and (42.9205,18.2976) .. (48.6299,13.7518) .. controls
  (54.3392,9.2061) and (61.2112,6.1331) .. (68.4056,4.9087) .. controls
  (81.9030,2.6115) and (96.2986,7.0983) .. (106.3873,16.3544) .. controls
  (116.4761,25.6104) and (122.1579,39.3651) .. (121.9665,53.0552) .. controls
  (121.7751,66.7454) and (115.8266,80.1876) .. (106.1219,89.8455) .. controls
  (96.4172,99.5035) and (83.1156,105.3545) .. (69.4654,106.4174) .. controls
  (68.1770,106.5177) and (66.8850,106.5772) .. (65.5927,106.5731) .. controls
  (53.8978,106.5352) and (42.3396,100.9632) .. (35.0260,91.8372) .. controls
  (27.7124,82.7113) and (24.7919,70.2168) .. (27.3025,58.7946);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (105.8366,24.6333) -- (92.0836,32.7663);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (115.4300,42.8917) -- (100.0814,50.3943);\path[shift={(82.0836,38.7663)},fill=black] (0,0) node[above right]
  (flowRoot4610) {\textcolor{c0000ff}1};\path[shift={(92.0836,62.7663)},fill=black] (0,0) node[above right]
  (flowRoot4618) {\textcolor{cff00ff}2};\path[cm={{0.87971,0.0,0.0,0.90313,(5.27132,1.53125)}},draw=cff00ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.57782)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (43.9171,69.1581)arc(66.300:121.600:12.068);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (43.4698,46.8725)arc(291.400:351.600:12.068);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (75.4741,7.7921) -- (70.5652,12.9056) -- (75.4741,18.2235);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (103.7002,7.0763) -- (97.7686,10.1443) -- (101.4503,15.8713);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (41.5210,43.9952) -- (46.0208,44.4042) -- (46.6344,40.3135);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (46.8390,44.6088) -- (50.7252,46.6541) -- (52.5660,41.7453);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (45.6117,54.8356) -- (46.6344,59.5400) -- (51.7478,58.7218);\path[draw=cff00ff,line join=miter,line cap=butt,line width=1pt]
  (36.6121,60.5627) -- (34.7713,63.0171) -- (38.4529,64.6534);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (36.6121,56.2674) -- (34.5667,59.9490) -- (38.0439,61.9944);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);
  \path[draw=c0000ff,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);
%\end{tikzpicture}



==> pic_multicomp3.tex <==
%
%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (45.4591,54.2271) -- (46.4818,58.9314) -- (51.5952,58.1133);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (36.4595,59.9541) -- (34.6187,62.4085) -- (37.2776,65.4766);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=0.717pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.8757,46.6575)arc(288.400:314.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (87.1327,41.3362) .. controls (84.8087,41.3878) and (82.4805,41.2508) ..
  (80.1785,40.9271) .. controls (75.4639,40.2641) and (70.8905,38.8248) ..
  (66.1951,38.0373) .. controls (61.4997,37.2498) and (56.5087,37.1553) ..
  (52.1569,39.0863) .. controls (48.9694,40.5007) and (46.2673,42.9837) ..
  (44.5890,46.0405);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.717pt] (84.9350,38.8160) .. controls
  (82.7293,38.8684) and (80.5196,38.7528) .. (78.3315,38.4704) .. controls
  (73.8588,37.8934) and (69.5019,36.6254) .. (65.0448,35.9387) .. controls
  (60.5877,35.2521) and (55.8853,35.1795) .. (51.7231,36.9154) .. controls
  (48.8270,38.1231) and (46.2963,40.1920) .. (44.5369,42.7901);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (84.4737,38.6772) .. controls
  (85.1045,32.7123) and (88.0955,27.0294) .. (92.6552,23.1324) .. controls
  (94.5475,21.5152) and (96.6960,20.1984) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (42.1346,43.9952) -- (48.8843,33.3592);\path[fill=black] (50.5,32.487183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (59.8750,38.3622) -- (63.5000,35.6122) -- (60.7500,32.1122);
%\end{tikzpicture}



==> pic_multicomp4.tex <==
%
%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.985pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (45.4591,54.2271) -- (46.4818,58.9314) -- (51.5952,58.1133);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (36.4595,59.9541) -- (34.6187,62.4085) -- (37.2776,65.4766);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=0.717pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.8757,46.6575)arc(288.400:314.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (87.1327,41.3362) .. controls (84.8087,41.3878) and (82.4805,41.2508) ..
  (80.1785,40.9271) .. controls (75.4639,40.2641) and (70.8905,38.8248) ..
  (66.1951,38.0373) .. controls (61.4997,37.2498) and (56.5087,37.1553) ..
  (52.1569,39.0863) .. controls (48.9694,40.5007) and (46.2673,42.9837) ..
  (44.5890,46.0405);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.717pt] (84.9350,38.8160) .. controls
  (82.7293,38.8684) and (80.5196,38.7528) .. (78.3315,38.4704) .. controls
  (73.8588,37.8934) and (69.5019,36.6254) .. (65.0448,35.9387) .. controls
  (60.5877,35.2521) and (55.8853,35.1795) .. (51.7231,36.9154) .. controls
  (48.8270,38.1231) and (46.2963,40.1920) .. (44.5369,42.7901);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (84.4737,38.6772) .. controls
  (85.1045,32.7123) and (88.0955,27.0294) .. (92.6552,23.1324) .. controls
  (94.5475,21.5152) and (96.6960,20.1984) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (45.1346,47.8702) -- (55.3843,42.7342);\path[fill=black] (60.875,50.487183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (59.8750,38.3622) -- (63.5000,35.6122) -- (60.7500,32.1122);
%\end{tikzpicture}



==> pic_multicomp5.tex <==

%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.985pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (46.6863,44.0002) -- (50.5725,46.0456) -- (52.4134,41.1367);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (36.4595,59.9541) -- (34.6187,62.4085) -- (37.2776,65.4766);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=0.717pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.8757,46.6575)arc(288.400:314.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (87.1327,41.3362) .. controls (84.8087,41.3878) and (82.4805,41.2508) ..
  (80.1785,40.9271) .. controls (75.4639,40.2641) and (70.8905,38.8248) ..
  (66.1951,38.0373) .. controls (61.4997,37.2498) and (56.5087,37.1553) ..
  (52.1569,39.0863) .. controls (48.9694,40.5007) and (46.2673,42.9837) ..
  (44.5890,46.0405);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.717pt] (84.9350,38.8160) .. controls
  (82.7293,38.8684) and (80.5196,38.7528) .. (78.3315,38.4704) .. controls
  (73.8588,37.8934) and (69.5019,36.6254) .. (65.0448,35.9387) .. controls
  (60.5877,35.2521) and (55.8853,35.1795) .. (51.7231,36.9154) .. controls
  (48.8270,38.1231) and (46.2963,40.1920) .. (44.5369,42.7901);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (84.4737,38.6772) .. controls
  (85.1045,32.7123) and (88.0955,27.0294) .. (92.6552,23.1324) .. controls
  (94.5475,21.5152) and (96.6960,20.1984) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[fill=black] (58.25,62.987183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (59.8750,38.3622) -- (63.5000,35.6122) -- (60.7500,32.1122);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (44.5000,53.3622) -- (56.6250,58.2372);
%\end{tikzpicture}



==> pic_multicomp6.tex <==
%
%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.985pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (46.6863,44.0002) -- (50.5725,46.0456) -- (52.4134,41.1367);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (45.4591,54.2271) -- (46.4818,58.9314) -- (51.5952,58.1133);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=0.717pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.8757,46.6575)arc(288.400:314.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (87.1327,41.3362) .. controls (84.8087,41.3878) and (82.4805,41.2508) ..
  (80.1785,40.9271) .. controls (75.4639,40.2641) and (70.8905,38.8248) ..
  (66.1951,38.0373) .. controls (61.4997,37.2498) and (56.5087,37.1553) ..
  (52.1569,39.0863) .. controls (48.9694,40.5007) and (46.2673,42.9837) ..
  (44.5890,46.0405);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.717pt] (84.9350,38.8160) .. controls
  (82.7293,38.8684) and (80.5196,38.7528) .. (78.3315,38.4704) .. controls
  (73.8588,37.8934) and (69.5019,36.6254) .. (65.0448,35.9387) .. controls
  (60.5877,35.2521) and (55.8853,35.1795) .. (51.7231,36.9154) .. controls
  (48.8270,38.1231) and (46.2963,40.1920) .. (44.5369,42.7901);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (84.4737,38.6772) .. controls
  (85.1045,32.7123) and (88.0955,27.0294) .. (92.6552,23.1324) .. controls
  (94.5475,21.5152) and (96.6960,20.1984) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[fill=black] (38.5,73.362183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (59.8750,38.3622) -- (63.5000,35.6122) -- (60.7500,32.1122);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (36.1250,57.9872) -- (36.1250,67.9872);
%\end{tikzpicture}



==> pic_multicomp7.tex <==
%
%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.985pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (45.4591,54.2271) -- (46.4818,58.9314) -- (51.5952,58.1133);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=0.717pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[fill=black] (53.375,37.737183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.675pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.5747,69.6547)arc(73.100:89.000:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.717pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (42.6250,44.6122) -- (52.0000,34.7372);
%\end{tikzpicture}



==> pic_multicomp8.tex <==
%
%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.985pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.804pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=0.717pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=0.717pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[fill=black] (57,63.362183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=0.800pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.675pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=0.849pt]
  (42.5747,69.6547)arc(73.100:89.000:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=0.717pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (44.0000,54.3622) -- (56.1250,59.9872);
%\end{tikzpicture}



==> pic_multicomp9.tex <==

%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.5747,69.6547)arc(73.100:89.000:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (37.7500,57.9872) -- (44.0000,67.2372);\path[fill=black] (43.25,74.987183) node[above right] (text5017) {\textcolor{c00ff00}1};
%\end{tikzpicture}



==> pic_multidiff.tex <==
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c00ff00}{RGB}{0,150,0}

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\input{pic_multicomp9}


    \begin{scope}[shift={(4cm, 2cm)}]
\draw[->] (0,0)--(1cm,0);
\node at (0.5cm, -0.3cm) {$d$};
\end{scope}
\begin{scope}[scale=0.7]
\begin{scope}[shift={(8cm,0cm)}]
\begin{scope}[shift={(-1cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
\input{pic_multidiff1}
\begin{scope}[shift={(4cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
\begin{scope}[shift={(4.8cm, 0)}]
\input{pic_multidiff2}
\end{scope}
\begin{scope}[shift={(8.8cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
\begin{scope}[shift={(9.7cm, 0)}]
\input{pic_multidiff3}
\end{scope}
\end{scope}
\begin{scope}[shift={(8cm,3.5cm)}]
\begin{scope}[shift={(-1cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
\input{pic_multidiff4}
\begin{scope}[shift={(4cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {$-$};
\end{scope}
\begin{scope}[shift={(4.8cm, 0)}]
\input{pic_multidiff5}
\end{scope}
\begin{scope}[shift={(8.8cm, 1.5cm)}]
\node at (0.5cm, -0.3cm) {$+$};
\end{scope}
\begin{scope}[shift={(10.7cm, 1cm)}]
\input{pic_multidiff6}
\end{scope}

\end{scope}


\end{scope}
\end{tikzpicture}

==> pic_multidiff1.tex <==

%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (46.5613,51.1252) -- (50.4475,53.1706) -- (54.5384,49.1367);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.0655,59.2160) and
  (44.1856,61.1810) .. (46.4196,63.0068) .. controls (51.2352,66.9425) and
  (56.7867,70.3033) .. (62.9518,71.1231) .. controls (66.0344,71.5330) and
  (69.2279,71.2820) .. (72.1407,70.1931) .. controls (75.0535,69.1042) and
  (77.6712,67.1539) .. (79.3774,64.5541) .. controls (80.9303,62.1880) and
  (81.6940,59.3442) .. (81.7273,56.5142) .. controls (81.7606,53.6842) and
  (81.0831,50.8694) .. (79.9421,48.2794) .. controls (77.6602,43.0994) and
  (73.6235,38.9056) .. (69.4030,35.1337) .. controls (62.4461,28.9163) and
  (54.7591,23.5165) .. (46.5506,19.0809);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (51.9411,17.7917) .. controls
  (52.9833,16.9134) and (54.0808,16.1007) .. (55.2250,15.3600) .. controls
  (59.8685,12.3538) and (65.2898,10.5604) .. (70.8099,10.2042) .. controls
  (76.3301,9.8481) and (81.9369,10.9301) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (59.1250,9.7372) -- (57.5000,14.1122) -- (62.0000,14.6122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.5747,69.6547)arc(73.100:89.000:12.068);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (37.7500,57.9872) -- (44.0000,67.2372);\path[fill=black] (43.25,74.987183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.5485,59.9193) .. controls
  (42.1341,62.0843) and (43.9262,64.0980) .. (45.8925,65.9241) .. controls
  (50.6997,70.3885) and (56.7380,73.7677) .. (63.2678,74.4014) .. controls
  (66.5326,74.7183) and (69.8800,74.3365) .. (72.9394,73.1532) .. controls
  (75.9987,71.9699) and (78.7596,69.9723) .. (80.7254,67.3464) .. controls
  (82.6332,64.7981) and (83.7625,61.7028) .. (84.1202,58.5396) .. controls
  (84.4779,55.3765) and (84.0798,52.1489) .. (83.1339,49.1093) .. controls
  (81.2421,43.0303) and (77.2427,37.8130) .. (72.7510,33.3010) .. controls
  (66.7330,27.2558) and (59.6944,22.2291) .. (52.0236,18.4982);
%\end{tikzpicture}



==> pic_multidiff2.tex <==
%
%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.8757,46.6575)arc(-71.600:85.800:12.068);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (37.7500,57.9872) -- (44.0000,67.2372);\path[fill=black] (43.25,74.987183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (45.3750,52.9872) -- (54.2500,56.3622) .. controls (55.5379,55.4582) and
  (56.9826,54.7784) .. (58.5000,54.3622) .. controls (61.8962,53.4307) and
  (65.6709,53.8827) .. (68.6967,55.6844) .. controls (71.7225,57.4861) and
  (73.9361,60.6360) .. (74.5000,64.1122) .. controls (74.6499,65.0360) and
  (74.6875,65.9835) .. (74.5398,66.9076) .. controls (74.3922,67.8318) and
  (74.0545,68.7332) .. (73.5000,69.4872) .. controls (72.8992,70.3041) and
  (72.0544,70.9303) .. (71.1171,71.3171) .. controls (70.1797,71.7040) and
  (69.1528,71.8559) .. (68.1397,71.8110) .. controls (66.1137,71.7212) and
  (64.1885,70.8605) .. (62.5000,69.7372) .. controls (58.0006,66.7440) and
  (54.9056,61.7263) .. (54.2500,56.3622);
%\end{tikzpicture}



==> pic_multidiff3.tex <==
%
%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.5747,69.6547)arc(73.100:89.000:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[fill=black] (82.25,61.362183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (79.2500,63.3622) -- (86.8750,63.2372);
%\end{tikzpicture}



==> pic_multidiff4.tex <==

%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%

%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (34.7500,57.4872) .. controls (35.6790,66.4211) and (40.7945,74.8304) ..
  (48.3008,79.7631) .. controls (55.8072,84.6958) and (65.5560,86.0545) ..
  (74.1250,83.3622) .. controls (79.9685,81.5262) and (85.2284,77.8776) ..
  (88.9950,73.0475) .. controls (92.7616,68.2174) and (95.0184,62.2269) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (37.9846,59.2166) .. controls
  (39.3648,66.7209) and (44.0837,73.5471) .. (50.6165,77.4894) .. controls
  (57.1493,81.4317) and (65.3882,82.4250) .. (72.6708,80.1484) .. controls
  (77.5243,78.6311) and (81.9311,75.7131) .. (85.2227,71.8369) .. controls
  (88.5142,67.9608) and (90.6796,63.1395) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.5747,69.6547)arc(73.100:89.000:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[fill=black] (73.625,42.987183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (77.3750,46.1122) -- (87.6250,44.3622);
%\end{tikzpicture}



==> pic_multidiff5.tex <==

%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}


%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c00ff00,dash pattern=on 3.94pt off 0.99pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (35.4283,30.4351) .. controls
  (38.2335,23.6979) and (42.7679,17.6890) .. (48.4772,13.1433) .. controls
  (54.1865,8.5975) and (61.0586,5.5246) .. (68.2530,4.3001) .. controls
  (81.7504,2.0029) and (96.1460,6.4898) .. (106.2347,15.7458) .. controls
  (116.3235,25.0018) and (122.0052,38.7565) .. (121.8139,52.4467) .. controls
  (121.6225,66.1368) and (115.6740,79.5790) .. (105.9693,89.2370) .. controls
  (96.2646,98.8949) and (82.9630,104.7459) .. (69.3128,105.8088) .. controls
  (68.0244,105.9092) and (66.7324,105.9687) .. (65.4401,105.9645) .. controls
  (53.7452,105.9267) and (42.1870,100.3546) .. (34.8734,91.2287) .. controls
  (27.5598,82.1027) and (24.6393,69.6083) .. (27.1499,58.1860);\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (40.8857,39.9832)arc(-75.000:141.000:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (103.5476,6.4677) -- (97.6160,9.5358) -- (101.2977,15.2628);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (37.7546,31.7510) .. controls (40.3879,25.5578) and
  (44.6440,20.0631) .. (49.9822,15.9652) .. controls (55.3204,11.8672) and
  (61.7282,9.1753) .. (68.3915,8.2317) .. controls (77.4486,6.9491) and
  (86.9361,8.9582) .. (94.6959,13.8021) .. controls (102.4135,19.1549) and
  (108.5279,26.7891) .. (112.0659,35.4896) .. controls (115.6038,44.1900) and
  (116.5524,53.9248) .. (114.7605,63.1446) .. controls (112.9687,72.3644) and
  (108.4431,81.0353) .. (101.9039,87.7773) .. controls (95.3648,94.5193) and
  (86.8361,99.3077) .. (77.6754,101.3803) .. controls (73.1179,102.4114) and
  (68.3982,102.7822) .. (63.7495,102.3087) .. controls (52.4558,101.1583) and
  (41.8020,94.7826) .. (35.4507,85.3733) .. controls (29.0995,75.9641) and
  (27.1707,63.6990) .. (30.3274,52.7945);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.0639,20.0643) .. controls (98.7344,22.1521) and (95.7503,24.7893) ..
  (93.2688,27.8367) .. controls (90.0002,31.8510) and (87.5644,36.7732) ..
  (87.5418,41.9498) .. controls (87.5277,45.1788) and (88.4722,48.4061) ..
  (90.2249,51.1181) .. controls (91.9776,53.8300) and (94.5322,56.0167) ..
  (97.4821,57.3302) .. controls (100.4319,58.6436) and (103.7663,59.0790) ..
  (106.9545,58.5670) .. controls (110.1427,58.0550) and (113.1731,56.5976) ..
  (115.5634,54.4265);\path[fill=black] (76.905884,30.086655) node[above right] (text4814) {\textcolor{cff0000}2};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (91.8487,58.5522) .. controls
  (86.9847,53.9983) and (84.1801,47.3233) .. (84.3318,40.6620) .. controls
  (84.4835,34.0006) and (87.5890,27.4602) .. (92.6552,23.1324) .. controls
  (94.5478,21.5156) and (96.6962,20.1989) .. (98.9959,19.2462);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (82.2238,25.3823) -- (91.8371,30.2912);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (39.8847,31.3139) .. controls
  (42.7078,26.7224) and (46.2394,22.5676) .. (50.3161,19.0417) .. controls
  (51.8646,17.7024) and (53.4931,16.4519) .. (55.2250,15.3600) .. controls
  (64.5644,9.4718) and (76.9096,8.6753) .. (86.9282,13.3146) --
  (98.5868,19.4507);\path[draw=cff0000,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (41.9301,39.4954) --
  (41.3165,30.4957);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.1250,12.8622) -- (52.5000,17.2372) -- (57.0000,17.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (55.7500,83.7372) -- (59.3750,80.9872) -- (56.6250,77.4872);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (33.1250,81.3622) .. controls (39.1489,85.2393) and (46.2020,87.5011) ..
  (53.3573,87.8501) .. controls (60.5126,88.1991) and (67.7523,86.6346) ..
  (74.1250,83.3622) .. controls (84.7007,77.9314) and (92.6852,67.6925) ..
  (95.3750,56.1122);\path[draw=cff0000,dash pattern=on 2.70pt off 0.68pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (34.9846,78.3416) .. controls
  (40.5265,81.8954) and (47.0103,83.9656) .. (53.5863,84.2808) .. controls
  (60.1623,84.5961) and (66.8143,83.1557) .. (72.6708,80.1484) .. controls
  (81.4704,75.6298) and (88.3574,67.5196) .. (91.3904,58.1042);\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.5747,69.6547)arc(73.100:124.600:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (35.5000,57.6122) -- (39.1250,68.1122);\path[fill=black] (39.5,75.862183) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (34.6250,77.9872) .. controls
  (32.5423,73.5598) and (31.5468,68.6257) .. (31.7500,63.7372) .. controls
  (31.8110,62.2693) and (31.9783,60.8059) .. (32.2500,59.3622);
%\end{tikzpicture}



==> pic_multidiff6.tex <==

%\definecolor{c00ff00}{RGB}{0,255,0}
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.87971,0.0,0.0,0.90313,(5.11871,0.92269)}},draw=c00ff00,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (40.8857,39.9832)arc(-75.000:263.400:14.931195 and 14.318);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (45.6863,42.7502) -- (49.5725,44.7956) -- (51.4134,39.8867);\path[cm={{0.21586,0.0,0.0,0.21682,(90.7061,222.18499)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=5.09,line
  width=1pt,rounded corners=0.0000cm] (35.6583,32.5234) rectangle
  (40.6583,42.5234);\path[cm={{0.83583,0.0,0.0,0.85278,(5.18635,0.37329)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.8757,46.6575)arc(288.400:341.700:12.068);\path[draw=black,line join=miter,line cap=butt,miter limit=5.09,line
  width=1pt] (40.0755,57.1270) .. controls (42.2207,59.0537) and
  (44.3357,61.0140) .. (46.4196,63.0068) .. controls (48.9932,65.4681) and
  (51.5287,67.9871) .. (54.3758,70.1261) .. controls (57.2230,72.2652) and
  (60.4196,74.0283) .. (63.9019,74.7736) .. controls (67.3842,75.5189) and
  (71.1805,75.1734) .. (74.2397,73.3504) .. controls (75.7692,72.4390) and
  (77.0931,71.1693) .. (78.0105,69.6432) .. controls (78.9278,68.1171) and
  (79.4301,66.3339) .. (79.3774,64.5541) .. controls (79.3028,62.0326) and
  (78.1234,59.6284) .. (76.4497,57.7409) .. controls (74.7760,55.8535) and
  (72.6326,54.4387) .. (70.4030,53.2587) .. controls (62.9251,49.3012) and
  (54.1657,47.8137) .. (45.8006,49.0809);\path[fill=black] (5.3771868,-16.670782) node[above right] (text4814) {\textcolor{cff0000}2};\path[cm={{0.83583,0.0,0.0,0.85278,(5.45772,0.34864)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=5.09,line width=1pt]
  (42.5747,69.6547)arc(73.100:156.200:12.068);\path[draw=cff0000,dash pattern=on 2.87pt off 0.72pt,line join=miter,line
  cap=butt,miter limit=5.09,line width=1pt] (40.9722,59.7234) .. controls
  (43.0961,62.0457) and (45.2957,64.2989) .. (47.5662,66.4782) .. controls
  (50.2425,69.0470) and (53.0346,71.5260) .. (56.1792,73.4942) .. controls
  (59.3237,75.4623) and (62.8505,76.9117) .. (66.5432,77.2664) .. controls
  (70.2359,77.6211) and (74.1043,76.8162) .. (77.1115,74.6441) .. controls
  (78.6151,73.5580) and (79.8874,72.1426) .. (80.7569,70.5042) .. controls
  (81.6264,68.8658) and (82.0869,67.0043) .. (82.0241,65.1505) .. controls
  (81.9380,62.6120) and (80.8780,60.1689) .. (79.3375,58.1493) .. controls
  (77.7971,56.1298) and (75.7946,54.5040) .. (73.6746,53.1051) .. controls
  (66.0209,48.0548) and (56.5505,45.8241) .. (47.4472,46.9273);\path[fill=black] (35.560215,78.25235) node[above right] (text5017) {\textcolor{c00ff00}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (38.0000,32.3101) -- (38.0000,12.3865);\path[cm={{0.99256,0.0,0.0,1.42438,(-3.35257,-0.91985)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (61.0763,-4.4973)arc(0.000:180.000:18.649940 and
  13.523)arc(-180.000:0.000:18.649940 and 13.523) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (28.1845,-23.1647) .. controls (27.6745,-21.0714) and (27.9717,-18.7922) ..
  (29.0014,-16.8998) .. controls (30.0310,-15.0073) and (31.7833,-13.5198) ..
  (33.8178,-12.8110) .. controls (35.5446,-12.2094) and (37.4099,-12.1624) ..
  (39.2385,-12.1719) .. controls (41.3868,-12.1831) and (43.6266,-12.2877) ..
  (45.5095,-13.3223) .. controls (46.6793,-13.9650) and (47.6474,-14.9414) ..
  (48.3794,-16.0576) .. controls (49.1114,-17.1737) and (49.6151,-18.4277) ..
  (49.9736,-19.7134) .. controls (50.1495,-20.3443) and (50.2915,-20.9847) ..
  (50.3988,-21.6308);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (35.0902,57.3746) -- (35.1786,67.5392);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.0486,45.8841) -- (63.6396,48.6241) -- (60.1041,49.6848);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (32.8826,61.5535) -- (30.4244,57.1492) -- (35.6556,56.4436);\path[draw=cff0000,dash pattern=on 3.07pt off 0.77pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (40.3250,14.4863) --
  (40.0200,31.8502);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (53.1214,4.1647) -- (52.5027,9.3796) -- (58.1595,8.5841);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.1838,19.9862) -- (40.3051,23.3450) -- (44.1058,20.3398);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (-6.0988,8.8493) -- (-0.5303,6.3744) -- (0.3536,11.2358);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (20.0704,-7.1338) .. controls (12.3408,-4.3764) and (5.7510,1.4434) ..
  (2.0593,8.7729) .. controls (-1.6324,16.1025) and (-2.3858,24.8618) ..
  (-0.0000,32.7142) .. controls (1.3447,37.1400) and (3.6529,41.2703) ..
  (6.7175,44.7350) .. controls (10.6288,48.8686) and (15.9416,51.6515) ..
  (21.5668,52.5132) .. controls (24.4941,52.9616) and (27.4986,52.9015) ..
  (30.4056,52.3364);\path[draw=cff0000,dash pattern=on 3.51pt off 0.88pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (18.1919,-8.9367) .. controls
  (9.8625,-6.0532) and (2.7442,0.1743) .. (-1.2209,8.0464) .. controls
  (-5.1860,15.9186) and (-5.9525,25.3454) .. (-3.3112,33.7547) .. controls
  (-1.8044,38.5519) and (0.7729,43.0095) .. (4.1787,46.7087) .. controls
  (8.6266,51.1569) and (14.5171,54.1391) .. (20.7352,55.0907) .. controls
  (23.5806,55.5262) and (26.4892,55.5463) .. (29.3403,55.1502);\path[cm={{1.15136,0.0,0.0,1.61724,(-10.3551,-0.09671)}},draw=cff0000,dash
  pattern=on 2.35pt off 0.59pt,opacity=0.990,line cap=butt,miter limit=4.00,line
  width=1pt] (23.8133,-5.3464)arc(-176.400:86.200:18.649940 and 13.523);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1pt] (15.1126,-25.6239) -- (24.0435,-18.9912);
%\end{tikzpicture}



==> pic_nc11.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c00ff00}{RGB}{0,150,0}

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[draw=c0000ff,dash pattern=on 2.81pt off 0.70pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (12.4368,39.4051) .. controls
  (36.0140,-37.4495) and (102.7611,54.4852) .. (19.2268,55.5778);\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (8.6472,40.2246) .. controls (35.8409,-46.3018) and (112.8265,57.2024) ..
  (16.4787,58.4325);\path[fill=black] (36.880684,23.017895) node[above right] (text3007) {\textcolor{c0000ff}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (44.8824,21.0889) -- (54.6324,11.0889);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (60.1711,53.8409) -- (75.0382,48.0391);\path[fill=black] (53.461533,62.408291) node[above right] (text3007-1) {\textcolor{c00ff00}2};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (6.5407,65.2411) .. controls (6.8871,72.4625) and (9.4334,79.5637) ..
  (13.7547,85.3597) .. controls (18.0760,91.1558) and (24.1549,95.6233) ..
  (30.9769,98.0166) .. controls (37.7989,100.4100) and (45.3365,100.7195) ..
  (52.3318,98.8937) .. controls (59.3271,97.0678) and (65.7518,93.1139) ..
  (70.5339,87.6918) .. controls (77.5743,79.7090) and (80.8619,68.4081) ..
  (78.6656,57.9933) .. controls (76.7649,48.9797) and (70.8067,40.9030) ..
  (62.7557,36.4265);\path[cm={{0.28716,0.0,0.0,0.28055,(79.5466,280.63013)}},draw=c0000ff,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-232.2862,-825.2470)arc(291.300:344.000:35.000);\path[cm={{0.28716,0.0,0.0,0.28055,(79.90015,280.89529)}},draw=c00ff00,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-211.1612,-783.6972)arc(14.800:94.000:35.000);\path[draw=c00ff00,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (9.5624,68.0683) .. controls
  (10.4684,74.3470) and (13.2152,80.3489) .. (17.3748,85.1387) .. controls
  (21.5344,89.9284) and (27.0921,93.4892) .. (33.1819,95.2662) .. controls
  (39.2717,97.0431) and (45.8723,97.0300) .. (51.9550,95.2289) .. controls
  (58.0378,93.4278) and (63.5813,89.8450) .. (67.7219,85.0389) .. controls
  (70.9158,81.3315) and (73.2832,76.8940) .. (74.4388,72.1391) .. controls
  (75.5943,67.3841) and (75.5211,62.3166) .. (74.0858,57.6385) .. controls
  (72.3477,51.9730) and (68.5950,46.9481) .. (63.6560,43.6731);\path[draw=c00ff00,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (18.9151,61.1752) .. controls
  (22.8660,61.9495) and (26.9215,62.1881) .. (30.9359,61.8824) .. controls
  (43.8583,60.8982) and (56.2111,53.9912) .. (63.8164,43.4976);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (41.8961,56.4023) -- (37.1231,60.9985) -- (44.0174,62.7662);\path[draw=c00ff00,line join=miter,line cap=butt,line width=1pt]
  (51.4420,91.4041) -- (55.8614,92.9951) -- (53.3866,98.4751);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (23.8649,9.9100) -- (23.3345,16.4507) -- (30.5824,15.3901);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (51.9723,38.5478) -- (59.2202,35.3659) -- (60.4576,41.0227);
  \begin{scope}[shift={(-0.8cm,0cm)}]
  \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (47.7500,61.1122) -- (56.2500,60.6122);
  \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (38.5000,70.6122) -- (40.7500,76.8622);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (42.7500,50.1122) -- (43.0000,39.6122);
    \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (47.7500,54.1122) -- (56.2500,54.6122);
  \end{scope}
\end{tikzpicture}



==> pic_nc3.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c00ff00}{RGB}{0,150,0}

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff00ff}{RGB}{255,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]

\path[cm={{0.0,0.21586,-0.21682,0.0,(-161.20591,72.98244)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (17.9347,-28.4557) rectangle (22.9347,-18.4557);\path[cm={{0.0,-0.21586,0.21682,0.0,(245.30908,-31.84343)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (-23.2044,55.6475) rectangle (-18.2044,65.6475);\path[shift={(5.5,25)},fill=black] (0,0) node[above right] (flowRoot3266) {$v_1$};\path[fill=black] (67.5,25) node[above right] (flowRoot3274) {$v_2$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.0000,20.3622) -- (55.0000,20.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (45.7886,20.3908) .. controls (46.5986,16.6168) and (47.6349,12.8914) ..
  (48.8901,9.2412) .. controls (49.9069,6.2844) and (51.1276,3.2836) ..
  (53.3586,1.0929) .. controls (54.8438,-0.3655) and (56.7336,-1.3994) ..
  (58.7525,-1.9060) .. controls (60.7714,-2.4127) and (62.9141,-2.3955) ..
  (64.9355,-1.8991) .. controls (68.9783,-0.9062) and (72.4361,2.0150) ..
  (74.3866,5.6928) .. controls (75.6623,8.0981) and (76.3310,10.8224) ..
  (76.3143,13.5450);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (42.8386,17.0562) .. controls
  (43.8026,13.1755) and (45.1519,9.3906) .. (46.8601,5.7752) .. controls
  (48.6312,2.0268) and (50.9288,-1.6843) .. (54.4828,-3.8188) .. controls
  (56.3298,-4.9282) and (58.4534,-5.5591) .. (60.6035,-5.6971) .. controls
  (62.7536,-5.8351) and (64.9275,-5.4846) .. (66.9467,-4.7334) .. controls
  (70.9853,-3.2309) and (74.3328,-0.1464) .. (76.5622,3.5410) .. controls
  (78.3615,6.5168) and (79.4787,9.9023) .. (79.8041,13.3646);\path[cm={{1.27819,0.0,0.0,1.12219,(-10.30047,-11.43163)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (70.9053,22.0684)arc(-51.600:161.400:8.148355 and 8.871);\path[fill=black] (30,10) node[above right] (flowRoot4105) {\textcolor{cff0000}1};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (19.3750,16.8622) --
  (43.3750,16.8622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (40.0000,20.2372) -- (40.1250,5.9872);\path[cm={{0.95892,0.0,0.0,1.00098,(-6.70212,-10.5299)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (28.1593,34.6848)arc(24.400:337.500:10.812500 and 10.313);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (20.2500,24.2372) --
  (63.8750,24.3622);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (47.0000,-1.8878) -- (52.1250,-1.6378) -- (51.5000,2.4872);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (81.7500,22.1122) -- (82.0000,26.8622) -- (87.2500,25.1122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.8750,21.2372) -- (35.2500,24.2372) -- (38.6250,27.2372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (5.5000,13.4872) -- (6.8750,9.9872) -- (3.6250,8.2372);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (85,8) -- (77,15);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (21,6) -- (21,16);
  
  \end{tikzpicture}

==> pic_nc4.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.0,0.21586,-0.21682,0.0,(-161.20591,72.98244)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (17.9347,-28.4557) rectangle (22.9347,-18.4557);\path[cm={{0.0,-0.21586,0.21682,0.0,(245.30908,-31.84343)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (-23.2044,55.6475) rectangle (-18.2044,65.6475);\path[shift={(5.5,25)},fill=black] (0,0) node[above right] (flowRoot3266) {$v_2$};\path[fill=black] (67.5,25) node[above right] (flowRoot3274) {$v_1$};
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.0000,20.3622) -- (55.0000,20.3622);
  \path[cm={{1.27819,0.0,0.0,1.12219,(-10.30047,-11.43163)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (58.3545,25.5260)arc(-156.800:163.700:8.148355 and 8.871);\path[fill=black] (30,10) node[above right] (flowRoot4105) {\textcolor{cff0000}1};\path[draw=cff0000,dash pattern=on 4.33pt off 1.08pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (19.7593,16.8622) --
  (63.7407,16.8622);
    \path[draw=cff0000,line join=miter,line cap=butt,line width=7pt]
  (40.0000,20.2372) -- (40.0,10.9872);
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (40.0000,20.2372) -- (40.,5.9872);
  \path[cm={{0.95892,0.0,0.0,1.00098,(-6.70212,-10.5299)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (28.1593,34.6848)arc(24.400:337.500:10.812500 and 10.313);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (20.2500,24.2372) --
  (63.8750,24.3622);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (81.7500,22.1122) -- (82.0000,26.8622) -- (87.2500,25.1122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.8750,21.2372) -- (35.2500,24.2372) -- (38.6250,27.2372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (5.5000,13.4872) -- (6.8750,9.9872) -- (3.6250,8.2372);
\end{tikzpicture}



==> pic_pr.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\definecolor{c0000ff}{RGB}{0,0,255}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{1.64308,0.0,0.0,1.66397,(-27.08128,-35.83255)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
 \path[cm={{1.36923,0.0,0.0,1.38664,(-18.8659,-24.08432)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  \path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
  (26.1057,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
%  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
%%  corners=0.0000cm] (-23.9636,13.9005) rectangle (-15.6086,18.1137);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (30.2947,41.4261) -- (29.3098,46.4491) -- (34.4313,45.8581);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,8) -- (22.8265,-5);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,-5) -- (38,-20);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,-5) -- (6,-20);
  \path[fill=black] (6,-5.8521032) node[above right] (text4288) {\textcolor{cff0000}1};
    \path[fill=black] (38,-5.8521032) node[above right] (text4288) {\textcolor{c0000ff}2};\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (26.6071,45.9336) -- (24.4884,50.9133) -- (30.0000,52.3622);
\end{tikzpicture}



==> pic_prcomp.tex <==


\definecolor{cff0000}{RGB}{255,0,0}


\definecolor{c0000ff}{RGB}{0,0,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.7]
\begin{scope}[yshift=0.2cm]
\path[cm={{1.64308,0.0,0.0,1.66397,(-27.08128,-35.83255)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
 \path[cm={{1.36923,0.0,0.0,1.38664,(-18.8659,-24.08432)}},draw=c0000ff,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  \path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
  (26.1057,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
%  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
%%  corners=0.0000cm] (-23.9636,13.9005) rectangle (-15.6086,18.1137);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (30.2947,41.4261) -- (29.3098,46.4491) -- (34.4313,45.8581);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,8) -- (22.8265,-5);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,-5) -- (38,-20);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,-5) -- (6,-20);
  \path[fill=black] (1,-5.8521032) node[above right] (text4288) {\textcolor{cff0000}1};
    \path[fill=black] (38,-5.8521032) node[above right] (text4288) {\textcolor{c0000ff}2};\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (26.6071,45.9336) -- (24.4884,50.9133) -- (30.0000,52.3622);\end{scope}
      \begin{scope}[shift={(-1.7cm, 0.8cm)}]
\node at (4cm, -0.3cm) {${\circ}$};
\end{scope}

  
\begin{scope}[shift={(3.5cm, 1cm)}, scale=50, yscale=-1]
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=6] (0,0.2)--(0,0.5);
\begin{scope}[rotate=180]
\draw[line width=1] (0,0.2)--(0,0.7);
\node at (0,0.9) {$a_2$};
\end{scope}
\begin{scope}[rotate=0]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$a_1$};
\end{scope}
\node at (0,0) {$v_1$};
\end{scope}
\begin{scope}[shift={(5.5cm, 1cm)}, scale=50, yscale=-1]
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=6] (0,0.2)--(0,0.5);
\begin{scope}[rotate=120]
\draw[line width=1] (0,0.2)--(0,0.7);
\node at (0,0.9) {$b_3$};
\end{scope}
\begin{scope}[rotate=240]
\draw[line width=1] (0,0.2)--(0,0.7);
\node at (0,0.9) {$b_2$};
\end{scope}
\begin{scope}[rotate=0]
\draw[line width=1] (0,0.2)--(0,0.8);
\node at (0,1) {$b_1$};
\end{scope}
\node at (0,0) {$v_2$};
\end{scope}

\begin{scope}[yshift=5cm]
      \begin{scope}[shift={(-6cm, 0.2cm)}]
\node at (4cm, -0.3cm) {${=}$};
\end{scope}


\begin{scope}[shift={(0cm, 0)}, scale=50, yscale=-1]
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=6] (0,0.2)--(0,0.5);
\begin{scope}[rotate=90]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.98) {$b_3$};
\end{scope}
\begin{scope}[rotate=180]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.8) {$b_2$};
\end{scope}
\begin{scope}[rotate=270]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.8) {$a_2$};
\end{scope}

\draw[line width=1] (0,0.2)--(0,0.7);
\draw[line width=1] (-0.3,1)--(0,0.7);
\draw[line width=1] (0.3,1)--(0,0.7);
\node at (-0.3,1.2) {$a_1$};
\node at (0.3,1.2) {$b_1$};


\end{scope}


      \begin{scope}[shift={(-2cm, 0.2cm)}]
\node at (4cm, -0.3cm) {${-}$};
\end{scope}



\begin{scope}[shift={(4cm, 0)}, scale=50, yscale=-1]
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=6] (0,0.2)--(0,0.5);
\begin{scope}[rotate=90]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.98) {$b_3$};
\end{scope}
\begin{scope}[rotate=180]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.8) {$a_2$};
\end{scope}
\begin{scope}[rotate=270]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.8) {$b_2$};
\end{scope}

\draw[line width=1] (0,0.2)--(0,0.7);
\draw[line width=1] (-0.3,1)--(0,0.7);
\draw[line width=1] (0.3,1)--(0,0.7);
\node at (-0.3,1.2) {$a_1$};
\node at (0.3,1.2) {$b_1$};


\end{scope}


      \begin{scope}[shift={(2cm, 0.2cm)}]
\node at (4cm, -0.3cm) {${+}$};
\end{scope}
\begin{scope}[shift={(8cm, 0)}, scale=50, yscale=-1]
\draw[line width=1] (0,0) circle (0.2);
\draw[line width=6] (0,0.2)--(0,0.5);
\begin{scope}[rotate=90]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.98) {$a_2$};
\end{scope}
\begin{scope}[rotate=180]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.8) {$b_3$};
\end{scope}
\begin{scope}[rotate=270]
\draw[line width=1] (0,0.2)--(0,0.6);
\node at (0,0.8) {$b_2$};
\end{scope}

\draw[line width=1] (0,0.2)--(0,0.7);
\draw[line width=1] (-0.3,1)--(0,0.7);
\draw[line width=1] (0.3,1)--(0,0.7);
\node at (-0.3,1.2) {$a_1$};
\node at (0.3,1.2) {$b_1$};


\end{scope}

\end{scope}
\end{scope}
\end{tikzpicture}

==> pic_rel.tex <==
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cffffff}{RGB}{255,255,255}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.7]
\begin{scope}[shift={(11.5cm,-3cm)}]
\path[cm={{0.21586,0.0,0.0,0.21682,(112.09364,225.7964)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (57.0459,36.1348) rectangle
  (62.0459,46.1348);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.5227,35.5251) .. controls (59.3997,27.3835) and (64.8426,19.3712) ..
  (71.2137,17.7798) .. controls (115.7826,6.6473) and (112.3514,61.5789) ..
  (97.5185,72.2683) .. controls (82.6077,83.0139) and (59.8940,77.3281) ..
  (58.6876,61.4124);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (62.9950,43.8514) .. controls
  (60.1298,33.4667) and (68.0912,19.9581) .. (76.1664,19.8597) .. controls
  (116.4694,19.3683) and (104.4788,64.1161) .. (95.1664,69.8663) .. controls
  (82.6180,77.6147) and (67.0928,74.0390) .. (62.9950,63.0277);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (102.7377,27.1744) -- (112.3410,19.4500) -- (112.3410,19.4500);\path[fill=cff0000] (110,30.362183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (62.9838,44.5053) .. controls (74.9096,45.7788) and (73.7274,61.8492) ..
  (63.1631,63.0277);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (68.3102,53.6001) -- (70.3948,58.0297) -- (74.9092,55.4460);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (92.7466,65.8077) -- (99.1038,65.7653) -- (98.3504,70.7851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (107.0000,39.3622) -- (119.0000,38.3622) -- (119.0000,38.3622);\path[fill=c0000ff] (120,48.362183) node[above right] (text6840) {\textcolor{c0000ff}2};\path[draw=c0000ff,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (55.5042,35.5286) .. controls
  (54.2372,29.3717) and (59.0701,17.7371) .. (66.0050,15.1958) .. controls
  (113.3751,-7.0939) and (127.0137,65.9385) .. (94.4992,79.8564) .. controls
  (77.2682,86.9827) and (55.9336,80.5526) .. (54.5042,64.1908);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (53.8353,64.3589) .. controls (38.2585,56.5422) and (52.5776,41.8794) ..
  (55.0000,44.0261);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (107.9867,53.8597) -- (110.1498,61.3472) -- (116.3062,56.0227);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (44.5923,59.8497) -- (46.9218,54.6916) -- (50.9151,57.5203);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (85.8569,17.7532) -- (79.7005,20.0826) -- (84.0266,24.7416) --
  (84.1930,24.5752);\path[draw=c0000ff,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (54.9085,43.3772) --
  (55.4077,35.2241);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (65,35) -- (65,45);
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (63,63) -- (68,70);
      \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (54,35) -- (54,45);
      \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,line
  width=3.400pt] (53,63) -- (57,70);    \node at (4.3cm, 1.5cm) {$\circ$};
  \begin{scope}[shift={(4.7cm, 1cm)}]
  \path[cm={{0.0,0.21586,-0.21682,0.0,(-161.20591,72.98244)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (17.9347,-28.4557) rectangle (22.9347,-18.4557);\path[cm={{0.0,-0.21586,0.21682,0.0,(245.30908,-31.84343)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (-23.2044,55.6475) rectangle (-18.2044,65.6475);
%  \path[shift={(5.5,25)},fill=black] (0,0) node[above right] (flowRoot3266) {\small$v_1$};\path[fill=black] (67.5,25) node[above right] (flowRoot3274) {\small$v_2$};
  \path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.0000,20.3622) -- (55.0000,20.3622);\path[cm={{1.27819,0.0,0.0,1.12219,(-10.30047,-11.43163)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (58.3545,25.5260)arc(-156.800:163.700:8.148355 and 8.871);\path[fill=black] (30,10) node[above right] (flowRoot4105) {\textcolor{cff0000}1};\path[draw=cff0000,dash pattern=on 4.33pt off 1.08pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (19.7593,16.8622) --
  (63.7407,16.8622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (40.0000,20.2372) -- (40.1250,5.9872);\path[cm={{0.95892,0.0,0.0,1.00098,(-6.70212,-10.5299)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (28.1593,34.6848)arc(24.400:337.500:10.812500 and 10.313);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (20.2500,24.2372) --
  (63.8750,24.3622);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (81.7500,22.1122) -- (82.0000,26.8622) -- (87.2500,25.1122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.8750,21.2372) -- (35.2500,24.2372) -- (38.6250,27.2372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (5.5000,13.4872) -- (6.8750,9.9872) -- (3.6250,8.2372);
  \end{scope}
      \node at (8.2cm, 1.5cm) {$=$};
      \end{scope}
\begin{scope}[shift={(9cm, 0cm)}]

\input{pic_rel3}
  \node at (3.6cm, 1.5cm) {$-$};
    \begin{scope}[shift={(4.3cm, 0cm)}]
\input{pic_rel1}
 \node at (3.6cm, 1.5cm) {$-$};
  \end{scope}
  \begin{scope}[shift={(8.6cm, 0cm)}]
  \input{pic_rel2}
    \node at (3.6cm, 1.5cm) {$+$};
  \end{scope}
    \begin{scope}[shift={(12.9cm, 0cm)}]
  \input{pic_rel4}
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}

==> pic_rel1.tex <==

%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (6.2810,38.7610) .. controls
  (5.7112,30.6194) and (13.3748,19.2855) .. (20.8948,17.6754) .. controls
  (70.6031,7.0323) and (68.5893,71.3236) .. (46.3645,81.9760) .. controls
  (29.9687,89.8345) and (5.9273,86.3656) .. (5.4459,65.2745);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (12.7349,47.9780) .. controls (28.0507,52.3733) and (23.4094,70.4557) ..
  (8.9770,68.8549);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (20.2505,12.4874) .. controls (18.5804,18.3330) and (18.1628,19.5856) ..
  (18.1628,19.5856) -- (24.8434,21.0469) -- (25.4697,21.0469);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (45.9290,75.1179) -- (55.1148,74.9092) -- (53.8622,82.4248);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (17.7453,60.7129) -- (18.3716,66.9760) -- (24.4259,63.4269);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (56.9937,48.8131) -- (71.3987,48.8131);\path[shift={(-1.87891,-1.87891)},draw=black,opacity=0.952,line cap=butt,miter
  limit=4.00,line width=1pt] (105.4280,49.7526)arc(-0.028:180.028:16.283924
  and 6.994)arc(-180.028:0.028:16.283924 and 6.994) -- cycle;
%\end{tikzpicture}



==> pic_rel2.tex <==
%
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (6.2810,38.7610) .. controls
  (5.7112,30.6194) and (13.3748,19.2855) .. (20.8948,17.6754) .. controls
  (70.6031,7.0323) and (68.5893,71.3236) .. (46.3645,81.9760) .. controls
  (29.9687,89.8345) and (5.9273,86.3656) .. (5.4459,65.2745);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (54.4885,67.3935) -- (55.1148,74.9092) -- (62.4217,74.2829);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (-6.2630,63.0094) -- (-2.2965,58.2077) -- (1.8789,61.5480);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (56.9937,48.8131) -- (71.3987,48.8131);\path[shift={(-1.87891,-1.87891)},draw=black,opacity=0.952,line cap=butt,miter
  limit=4.00,line width=1pt] (105.4280,49.7526)arc(-0.028:180.028:16.283924
  and 6.994)arc(-180.028:0.028:16.283924 and 6.994) -- cycle;\path[shift={(1.67015,-1.87891)},draw=cff0000,opacity=0.952,line cap=butt,miter
  limit=4.00,line width=1pt] (4.3422,71.2402)arc(104.000:258.600:10.960334
  and 11.065);\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (7.5157,20.8382) -- (15.4489,20.4206) -- (13.7787,27.1012);
%\end{tikzpicture}



==> pic_rel3.tex <==
%
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (-6.2630,63.0094) -- (-2.2965,58.2077) -- (1.8789,61.5480);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (56.9937,48.8131) -- (71.3987,48.8131);\path[shift={(-1.87891,-1.87891)},draw=black,opacity=0.952,line cap=butt,miter
  limit=4.00,line width=1pt] (105.4280,49.7526)arc(-0.028:180.028:16.283924
  and 6.994)arc(-180.028:0.028:16.283924 and 6.994) -- cycle;\path[shift={(1.67015,-1.87891)},draw=cff0000,opacity=0.952,line cap=butt,miter
  limit=4.00,line width=1pt] (11.7984,50.5592)arc(-64.000:258.600:10.960334
  and 11.065);\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (50.5219,30.8591) .. controls
  (47.0056,26.4191) and (41.7328,23.4103) .. (36.1215,22.6416) .. controls
  (30.5102,21.8730) and (24.6226,23.3530) .. (20.0418,26.6837) .. controls
  (16.4068,29.3267) and (13.5745,33.1693) .. (12.5261,37.5396) .. controls
  (11.6263,41.2907) and (12.0774,45.3511) .. (13.7787,48.8131);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (53.1211,28.1973) .. controls
  (50.0327,23.0367) and (44.9938,19.0759) .. (39.2497,17.2939) .. controls
  (33.5057,15.5120) and (27.1097,15.9253) .. (21.6428,18.4317) .. controls
  (17.6244,20.2741) and (14.1178,23.2182) .. (11.6078,26.8572) .. controls
  (9.0977,30.4961) and (7.5912,34.8199) .. (7.2965,39.2307);
%\end{tikzpicture}



==> pic_rel4.tex <==
%
%\definecolor{cff0000}{RGB}{255,0,0}
%
%
%\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(61.96554,230.10737)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (9.3946,39.8361) .. controls (9.2716,31.6945) and (14.7145,23.6822) ..
  (21.0856,22.0908) .. controls (65.6545,10.9583) and (62.2233,65.8898) ..
  (47.3904,76.5793) .. controls (32.4796,87.3249) and (9.7659,81.6390) ..
  (8.5595,65.7234);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (52.6096,31.4854) -- (62.2129,23.7609) -- (62.2129,23.7609);\path[fill=black] (60.334026,35.243183) node[above right] (text6728) {\textcolor{cff0000}1};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (56.9937,48.8131) -- (71.3987,48.8131);\path[shift={(-1.87891,-1.87891)},draw=black,opacity=0.952,line cap=butt,miter
  limit=4.00,line width=1pt] (105.4280,49.7526)arc(-0.028:180.028:16.283924
  and 6.994)arc(-180.028:0.028:16.283924 and 6.994) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (6.9178,40.4458) rectangle
  (11.9178,50.4458);
%\end{tikzpicture}



==> pic_segments.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.21586,0.0,0.0,0.21682,(110.52467,226.72472)}},draw=black,line
  cap=butt,miter limit=10.00,line width=0.8pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=0.800pt,rounded corners=0.0000cm] (55.4769,37.0631) rectangle
  (60.4769,47.0631);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (57.4563,36.3419) .. controls (84.6500,-50.1844) and (161.3856,53.8197) ..
  (65.0379,55.0498);\path[fill=black] (113.91421,10.483502) node[above right] {1};\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (103.1642,7.9835) -- (112.9142,-2.0165);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (58.7328,62.4632) .. controls (31.5392,148.9895) and (-45.6965,52.2354) ..
  (50.6513,51.0053);\path[fill=black] (64.5,49.112183) node[above right] {$s^1_1$};\path[fill=black] (64.871834,72.299194) node[above right]  {$s^1_2$};\path[fill=black] (35.871834,69.049194) node[above right]  {$s^1_3$};\path[fill=black] (38.871834,46.549194) node[above right]  {$s^1_4$};
\end{tikzpicture}



==> pic_sh.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{1.75,0.0,0.0,1.75,(-30,-39.83255)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;
  
  \path[cm={{1.36923,0.0,0.0,1.38664,(-18.8659,-24.08432)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[draw=black,fill=black,line cap=butt,miter limit=4.52,line
  width=1.000pt,rounded corners=0.0000cm] (18.6057,8.8348) rectangle
  (26.1057,23.8348);\path[cm={{1.05325,0.0,0.0,1.06665,(-9.34546,-10.61034)}},draw=black,opacity=0.990,line
  cap=butt,miter limit=4.52,line width=1pt]
  (40.0000,42.3622)arc(0.000:180.000:10.000)arc(-180.000:0.000:10.000) -- cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
  corners=0.0000cm] (-23.9636,13.9005) rectangle (-12.6086,18.1137);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cff0000,opacity=0.990,rounded
  corners=0.0000cm] (-23.9636,26.5) rectangle (-12.6086,30.5);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (30.2947,41.4261) -- (29.3098,46.4491) -- (34.4313,45.8581);\path[draw=black,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (22.8265,10.2607) -- (22.8265,-15.4982);\path[fill=black] (25.178572,-5.8521032) node[above right] (text4288) {\textcolor{cff0000}1};\path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.52,line
  width=1.000pt] (26.6071,47.9336) -- (24.4884,52) -- (30.0000,54.3622);
\end{tikzpicture}



==> pic_singremove.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[cm={{0.0,0.21586,-0.21682,0.0,(-161.20591,72.98244)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (17.9347,-28.4557) rectangle (22.9347,-18.4557);\path[cm={{0.0,-0.21586,0.21682,0.0,(245.30908,-31.84343)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (-23.2044,55.6475) rectangle (-18.2044,65.6475);\path[shift={(5.5,25)},fill=black] (0,0) node[above right] (flowRoot3266) {$v_1$};\path[fill=black] (67.5,25) node[above right] (flowRoot3274) {$v_2$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.0000,20.3622) -- (55.0000,20.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (45.7886,20.3908) .. controls (46.5986,16.6168) and (47.6349,12.8914) ..
  (48.8901,9.2412) .. controls (49.9069,6.2844) and (51.1276,3.2836) ..
  (53.3586,1.0929) .. controls (54.8438,-0.3655) and (56.7336,-1.3994) ..
  (58.7525,-1.9060) .. controls (60.7714,-2.4127) and (62.9141,-2.3955) ..
  (64.9355,-1.8991) .. controls (68.9783,-0.9062) and (72.4361,2.0150) ..
  (74.3866,5.6928) .. controls (75.6623,8.0981) and (76.3310,10.8224) ..
  (76.3143,13.5450);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (42.8386,17.0562) .. controls
  (43.8026,13.1755) and (45.1519,9.3906) .. (46.8601,5.7752) .. controls
  (48.6312,2.0268) and (50.9288,-1.6843) .. (54.4828,-3.8188) .. controls
  (56.3298,-4.9282) and (58.4534,-5.5591) .. (60.6035,-5.6971) .. controls
  (62.7536,-5.8351) and (64.9275,-5.4846) .. (66.9467,-4.7334) .. controls
  (70.9853,-3.2309) and (74.3328,-0.1464) .. (76.5622,3.5410) .. controls
  (78.3615,6.5168) and (79.4787,9.9023) .. (79.8041,13.3646);\path[cm={{1.27819,0.0,0.0,1.12219,(-10.30047,-11.43163)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (70.9053,22.0684)arc(-51.600:161.400:8.148355 and 8.871);\path[fill=black] (30,10) node[above right] (flowRoot4105) {\textcolor{cff0000}1};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (19.3750,16.8622) --
  (43.3750,16.8622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (40.0000,20.2372) -- (40.1250,5.9872);\path[cm={{0.95892,0.0,0.0,1.00098,(-6.70212,-10.5299)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (28.1593,34.6848)arc(24.400:337.500:10.812500 and 10.313);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (20.2500,24.2372) --
  (63.8750,24.3622);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (47.0000,-1.8878) -- (52.1250,-1.6378) -- (51.5000,2.4872);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (81.7500,22.1122) -- (82.0000,26.8622) -- (87.2500,25.1122);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (38.8750,21.2372) -- (35.2500,24.2372) -- (38.6250,27.2372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (5.5000,13.4872) -- (6.8750,9.9872) -- (3.6250,8.2372);
  
\draw[->] (3.5cm,0.5cm)--(4cm,0.5cm);

\begin{scope}[shift={(5cm, 0cm)}]
\path[cm={{0.0,0.21586,-0.21682,0.0,(-161.20591,72.98244)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (17.9347,-28.4557) rectangle (22.9347,-18.4557);\path[cm={{0.0,-0.21586,0.21682,0.0,(245.30908,-31.84343)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,fill=black,line
  cap=butt,miter limit=10.00,line width=1pt,rounded corners=0.0000cm]
  (-23.2044,55.6475) rectangle (-18.2044,65.6475);\path[shift={(5.5,25)},fill=black] (0,0) node[above right] (flowRoot3266) {$v_1$};\path[fill=black] (67.5,25) node[above right] (flowRoot3274) {$v_2$};\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (29.0000,20.3622) -- (55.0000,20.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (45.7886,20.3908) .. controls (46.5986,16.6168) and (47.6349,12.8914) ..
  (48.8901,9.2412) .. controls (49.9069,6.2844) and (51.1276,3.2836) ..
  (53.3586,1.0929) .. controls (54.8438,-0.3655) and (56.7336,-1.3994) ..
  (58.7525,-1.9060) .. controls (60.7714,-2.4127) and (62.9141,-2.3955) ..
  (64.9355,-1.8991) .. controls (68.9783,-0.9062) and (72.4361,2.0150) ..
  (74.3866,5.6928) .. controls (75.6623,8.0981) and (76.3310,10.8224) ..
  (76.3143,13.5450);\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (42.8386,17.0562) .. controls
  (43.8026,13.1755) and (45.1519,9.3906) .. (46.8601,5.7752) .. controls
  (48.6312,2.0268) and (50.9288,-1.6843) .. (54.4828,-3.8188) .. controls
  (56.3298,-4.9282) and (58.4534,-5.5591) .. (60.6035,-5.6971) .. controls
  (62.7536,-5.8351) and (64.9275,-5.4846) .. (66.9467,-4.7334) .. controls
  (70.9853,-3.2309) and (74.3328,-0.1464) .. (76.5622,3.5410) .. controls
  (78.3615,6.5168) and (79.4787,9.9023) .. (79.8041,13.3646);\path[cm={{1.27819,0.0,0.0,1.12219,(-10.30047,-11.43163)}},draw=cff0000,opacity=0.990,line
  cap=butt,miter limit=4.00,line width=1pt]
  (70.9053,22.0684)arc(-51.600:161.400:8.148355 and 8.871);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (40.6104,19.7552) -- (40.7418,7.0070);\path[fill=black] (30,10) node[above right] (flowRoot4105) {\textcolor{cff0000}1};\path[draw=cff0000,dash pattern=on 3.20pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (40.0000,23.7372) --
  (64.0000,23.7372);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (48.5000,-3.0753) -- (53.6250,-2.8253) -- (53.0000,1.2997);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (81.8750,21.6747) -- (82.1250,26.4247) -- (87.3750,24.6747);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (52.0000,20.7997) -- (48.3750,23.7997) -- (51.7500,26.7997);
  \end{scope}
\end{tikzpicture}



==> pic_sullivancacti2.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(3cm, 0cm)},scale=0.8]
\path[cm={{0.38687,0.0,0.0,0.71814,(42.68231,65.72988)}},draw=black,line
  cap=butt,miter limit=4.00,line width=1.518pt]
  (290.0000,197.3622)arc(0.000:180.000:110.000000 and
  35.000)arc(-180.000:0.000:110.000000 and 35.000) -- cycle;\path[cm={{0.38687,0.0,0.0,0.71814,(128.2407,64.92278)}},draw=black,line
  cap=butt,miter limit=4.00,line width=1.518pt]
  (290.0000,197.3622)arc(0.000:180.000:110.000000 and
  35.000)arc(-180.000:0.000:110.000000 and 35.000) -- cycle;\path[cm={{0.38687,0.0,0.0,0.71814,(213.44247,64.06364)}},draw=black,line
  cap=butt,miter limit=4.00,line width=1.518pt]
  (290.0000,197.3622)arc(0.000:180.000:110.000000 and
  35.000)arc(-180.000:0.000:110.000000 and 35.000) -- cycle;\path[cm={{0.0,-0.38687,0.71814,0.0,(12.81059,231.14051)}},draw=black,line
  cap=butt,miter limit=4.00,line width=1.518pt] (74.3867,197.9966) .. controls
  (90.9448,194.8212) and (159.2577,162.3622) .. (180.0000,162.3622) .. controls
  (240.7513,162.3622) and (290.0000,178.0322) .. (290.0000,197.3622) .. controls
  (290.0000,216.6922) and (240.7513,232.3622) .. (180.0000,232.3622) .. controls
  (163.0299,232.3622) and (88.7389,200.1802) .. (74.3867,197.9966);\path[cm={{0.44493,0.0,0.0,0.51635,(38.31947,100.1112)}},draw=black,fill=black,line
  cap=butt,miter limit=4.00,line width=0.800pt]
  (75.0000,207.3622)arc(0.000:180.000:5.000)arc(-180.000:0.000:5.000) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (110.0000,182.3622) -- (110.0000,172.3622);\path[draw=black,line join=miter,line cap=butt,line width=0.725pt]
  (134.3325,136.6947) -- (124.9532,132.3154);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (240.3571,205.2193) -- (240.0000,189.1479);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (311.4286,186.6479) -- (317.5000,176.2908);\path[fill=black] (151.78572,154.50505) node[above right] (text4742) {2};
  \path[fill=black] (108.21429,208) node[above right] (text4746) {3};
  \path[fill=black] (195,208) node[above right] (text4746) {1};\path[fill=black] (280,208) node[above right] (text4750) {4};\path[fill=black] (75.35714,188.07646) node[above right] (text4754)
  {$\frac{1}{4}$};\path[fill=black] (120.41441,180.70886) node[above right] (text4754-1)
  {$\frac{1}{4}$};\path[fill=black] (118.91434,158.93283) node[above right] (text4754-1-2)
  {$\frac{1}{3}$};\path[fill=black] (180.48576,145.8614) node[above right] (text4754-1-2-2)
  {$\frac{2}{3}$};\path[fill=black] (194.41434,176.93285) node[above right] (text4754-1-2-2-1)
  {$\frac{1}{2}$};\path[fill=black] (274.41434,177.64713) node[above right] (text4754-1-2-2-1-8)
  {$\frac{2}{5}$};\path[fill=black] (282.98578,255) node[above right] (text4754-1-2-2-1-8-7)
  {$\frac{3}{5}$};\path[fill=black] (190.12862,255) node[above right]
  (text4754-1-2-2-1-8-7-1){$\frac{1}{2}$};\path[fill=black] (102.27148,255) node[above right]
  (text4754-1-2-2-1-8-7-1-9){$\frac{1}{2}$};
    \begin{scope}[shift={(11cm, 6cm)}]
  \node at (0cm, 0cm) { $\longleftrightarrow$};  
\end{scope}
  \end{scope}
  \begin{scope}[shift={(0cm, 6cm)}]
\begin{scope}[scale=0.35]
\path[cm={{0.99964,0.0,0.0,1.12754,(0.05622,-10.47377)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (240.0000,157.3622)arc(-0.000:180.000:85.000000 and
  75.000)arc(-180.000:0.000:85.000000 and 75.000) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (220.0000,222.3622) .. controls (208.3992,218.5023) and (196.4540,215.6786) ..
  (184.3528,213.9356) .. controls (152.8168,209.3932) and (120.2320,212.3033) ..
  (90.0000,222.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (90.0000,222.3622) .. controls (98.7145,217.6167) and (106.3392,210.8839) ..
  (112.1269,202.8239) .. controls (116.0966,197.2956) and (119.2100,191.1440) ..
  (121.2183,184.6412) .. controls (123.0362,178.7549) and (123.9441,172.6115) ..
  (124.2488,166.4584) .. controls (125.2139,146.9624) and (119.8775,126.9612) ..
  (108.0863,111.4051) .. controls (105.6410,108.1790) and (102.9338,105.1515) ..
  (100.0000,102.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (185.0000,87.3622) .. controls (185.0568,93.3778) and (185.5159,99.3896) ..
  (186.3731,105.3442) .. controls (187.7510,114.9146) and (190.1858,124.4067) ..
  (194.4945,133.0627) .. controls (198.8032,141.7188) and (205.0625,149.5302) ..
  (213.1422,154.8417) .. controls (221.0355,160.0306) and (230.5599,162.6976) ..
  (240.0000,162.3622);\path[shift={(-3.03046,2.02031)},draw=black,fill=black,line cap=butt,miter
  limit=5.09,line width=0.850pt]
  (160.0000,249.8622)arc(0.000:180.000:2.500)arc(-180.000:0.000:2.500) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (115.1574,241.7148) -- (107.5813,252.8264);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (70.7107,157.8721) -- (53.5381,156.3569);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (184.8579,88.1716) -- (189.9087,74.5345);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (226.2742,120.4965) -- (240.4163,108.3746);\path[fill=black] (97,270.99878) node[above right] (text4976) {3};\path[fill=black] (40.961941,159.99341) node[above right] (text4980) {2};\path[fill=black] (193.04016,75.494164) node[above right] (text4984) {1};\path[fill=black] (245.71962,106.96041) node[above right] (text4988) {4};
  \begin{scope}[shift={(14.5cm, 4.5cm)}]
\node at (0cm, 0cm) {\small$,((\frac{1}{2},\frac{1}{2}),(\frac{2}{3},\frac{1}{3}),(\frac{1}{4},\frac{1}{2},\frac{1}{4}),(\frac{3}{5},\frac{2}{5})) \ \leftrightarrow$};  
\end{scope}
  \end{scope}
\begin{scope}[shift={(7cm, 0cm)}, scale=0.8]
\begin{scope}
\path[cm={{0.21586,0.0,0.0,0.21682,(120.5141,217.43309)}},draw=black,line
  cap=butt,miter limit=10.00,line width=1pt]
  (-210.0000,-792.6378)arc(0.000:180.000:35.000)arc(-180.000:0.000:35.000) --
  cycle;\path[draw=black,fill=black,line cap=butt,miter limit=10.00,line
  width=1pt,rounded corners=0.0000cm] (65.4663,27.7715) rectangle
  (70.4663,37.7715);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1pt] (70.0640,52.6440) .. controls (94.0292,102.4848) and
  (23.7527,93.9303) .. (62.1718,51.1642);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (59.2886,44.8141) .. controls (56.9176,44.3224) and (54.4226,44.4413) ..
  (52.1091,45.1560) .. controls (49.5296,45.9530) and (47.2016,47.4764) ..
  (45.3062,49.3990) .. controls (43.4108,51.3216) and (41.9373,53.6352) ..
  (40.8270,56.0962) .. controls (37.2745,63.9703) and (37.5622,73.4096) ..
  (41.3121,81.1917) .. controls (45.0619,88.9737) and (52.1378,95.0184) ..
  (60.3142,97.8056) .. controls (64.7229,99.3085) and (69.4536,99.9029) ..
  (74.0848,99.4060) .. controls (78.7161,98.9092) and (83.2409,97.3102) ..
  (87.0835,94.6779) .. controls (90.9262,92.0456) and (94.0702,88.3738) ..
  (95.9616,84.1172) .. controls (97.8530,79.8607) and (98.4690,75.0272) ..
  (97.5792,70.4552) .. controls (96.3421,64.0991) and (92.2457,58.4985) ..
  (86.9809,54.7287) .. controls (83.5132,52.2456) and (79.5287,50.4878) ..
  (75.3570,49.6005);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (73.6476,41.0535) .. controls (77.6885,35.9780) and (83.2011,32.0883) ..
  (89.3376,29.9826) .. controls (95.4741,27.8770) and (102.2135,27.5625) ..
  (108.5194,29.0876) .. controls (111.9349,29.9137) and (115.3206,31.3351) ..
  (117.7501,33.8740) .. controls (119.8883,36.1084) and (121.1532,39.1021) ..
  (121.5397,42.1705) .. controls (121.9263,45.2389) and (121.4680,48.3776) ..
  (120.4852,51.3099) .. controls (118.8748,56.1143) and (115.8362,60.4301) ..
  (111.8561,63.5660) .. controls (107.8759,66.7019) and (102.9689,68.6462) ..
  (97.9211,69.0876);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (72.2800,39.0022) -- (76.7245,29.4295);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (75.6988,44.8141) -- (88.5194,44.9851);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (75.1860,67.7201) -- (86.1262,68.2329);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (64.9296,52.5064) -- (63.9040,64.6432);\path[fill=black] (85.864433,75.445549) node[above right] (text6420) {1};\path[fill=black] (77.614433,29.695553) node[above right] (text6424) {3};\path[fill=black] (90.364433,48.945553) node[above right] (text6428) {2};\path[fill=black] (60.989437,73.195549) node[above right] (text6432) {4};
  \end{scope}
\begin{scope}[shift={(6.3cm, 2cm)}]
\node at (0cm, 0cm) {\small$,((\frac{1}{2},\frac{1}{2}),(\frac{2}{3},\frac{1}{3}),(\frac{1}{4},\frac{1}{2},\frac{1}{4}),(\frac{3}{5},\frac{2}{5}))$};  
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}



==> pic_sullivanintro.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=0.8]
\path[cm={{0.99964,0.0,0.0,1.12754,(0.05622,-10.47377)}},draw=black,line
  cap=butt,miter limit=5.09,line width=1pt]
  (240.0000,157.3622)arc(-0.000:180.000:85.000000 and
  75.000)arc(-180.000:0.000:85.000000 and 75.000) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (220.0000,222.3622) .. controls (208.3992,218.5023) and (196.4540,215.6786) ..
  (184.3528,213.9356) .. controls (152.8168,209.3932) and (120.2320,212.3033) ..
  (90.0000,222.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (90.0000,222.3622) .. controls (98.7145,217.6167) and (106.3392,210.8839) ..
  (112.1269,202.8239) .. controls (116.0966,197.2956) and (119.2100,191.1440) ..
  (121.2183,184.6412) .. controls (123.0362,178.7549) and (123.9441,172.6115) ..
  (124.2488,166.4584) .. controls (125.2139,146.9624) and (119.8775,126.9612) ..
  (108.0863,111.4051) .. controls (105.6410,108.1790) and (102.9338,105.1515) ..
  (100.0000,102.3622);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (185.0000,87.3622) .. controls (185.0568,93.3778) and (185.5159,99.3896) ..
  (186.3731,105.3442) .. controls (187.7510,114.9146) and (190.1858,124.4067) ..
  (194.4945,133.0627) .. controls (198.8032,141.7188) and (205.0625,149.5302) ..
  (213.1422,154.8417) .. controls (221.0355,160.0306) and (230.5599,162.6976) ..
  (240.0000,162.3622);\path[shift={(-3.03046,2.02031)},draw=black,fill=black,line cap=butt,miter
  limit=5.09,line width=1pt]
  (160.0000,249.8622)arc(0.000:180.000:2.500)arc(-180.000:0.000:2.500) -- cycle;\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (115.1574,241.7148) -- (107.5813,252.8264);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (70.6809,157.8424) -- (53.5678,156.3866);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (184.8579,88.1716) -- (189.9087,74.5345);\path[draw=black,line join=miter,line cap=butt,line width=1pt]
  (226.2742,120.4965) -- (240.4163,108.3746);\path[cm={{0.94943,0.0,0.0,1.07737,(8.14999,-1.8161)}},draw=c0000ff,line
  cap=butt,miter limit=5.09,line width=1pt]
  (195.2975,91.3264)arc(-61.700:33.600:85.000000 and 75.000);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (194.7069,97.2630) .. controls (193.4500,96.3491) and (192.3378,95.2368) ..
  (191.4239,93.9800) .. controls (189.9465,91.9481) and (188.9990,89.5477) ..
  (188.5963,87.0680) .. controls (188.1936,84.5884) and (188.3290,82.0320) ..
  (188.8985,79.5853) .. controls (189.2007,78.2871) and (189.6240,77.0171) ..
  (190.1612,75.7972);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (177.6751,90.1096) .. controls (182.1026,87.7908) and (185.5530,83.6716) ..
  (187.0595,78.9061) .. controls (187.4614,77.6347) and (187.7302,76.3213) ..
  (187.8600,74.9942);\path[cm={{0.94943,0.0,0.0,1.07737,(8.76592,-1.55073)}},draw=c0000ff,line
  cap=butt,miter limit=5.09,line width=1pt]
  (107.4686,95.1844)arc(236.000:285.758:85.000000 and 75.000);\path[draw=c0000ff,dash pattern=on 2.84pt off 0.71pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (219.6101,212.3730) .. controls
  (209.7015,208.8358) and (199.4552,206.2452) .. (189.0562,204.6478) .. controls
  (162.0146,200.4941) and (133.9506,203.1749) .. (108.1844,212.3730);\path[draw=c0000ff,dash pattern=on 2.56pt off 0.64pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (107.6444,212.4080) .. controls
  (114.1775,207.6433) and (119.6955,201.4937) .. (123.7273,194.4845) .. controls
  (126.7189,189.2837) and (128.8920,183.6283) .. (130.3354,177.8046) .. controls
  (131.6873,172.3502) and (132.4040,166.7426) .. (132.5381,161.1247) .. controls
  (133.0403,140.0835) and (125.0243,118.9609) .. (110.6889,103.5505);\path[draw=cff0000,dash pattern=on 2.45pt off 0.61pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=1pt] (92.3044,215.4641) .. controls
  (98.3316,210.8461) and (103.4015,204.9844) .. (107.1027,198.3546) .. controls
  (109.8812,193.3778) and (111.8887,187.9833) .. (113.1830,182.4323) .. controls
  (114.3997,177.2140) and (114.9896,171.8636) .. (115.2097,166.5099) .. controls
  (115.8956,149.8278) and (112.8495,132.7010) .. (104.4004,118.3004) .. controls
  (102.7816,115.5413) and (100.9733,112.8934) .. (98.9923,110.3816);\path[cm={{0.95837,0.0,0.0,1.0572,(9.542,1.35805)}},draw=cff0000,line
  cap=butt,miter limit=5.09,line width=1pt]
  (71.9829,141.2570)arc(192.400:223.900:85.000000 and 75.000);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (78.4131,149.6501) .. controls (77.4837,150.8943) and (76.3742,152.0037) ..
  (75.1301,152.9331) .. controls (71.0812,155.9578) and (65.5721,156.9244) ..
  (60.7354,155.4585);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (77.6363,164.8074) .. controls (76.7069,163.5633) and (75.5975,162.4538) ..
  (74.3534,161.5244) .. controls (70.3045,158.4997) and (64.7954,157.5332) ..
  (59.9587,158.9990);\path[cm={{0.95837,0.0,0.0,1.0572,(10.06831,1.27261)}},draw=cff0000,line
  cap=butt,miter limit=5.09,line width=1pt]
  (86.7605,202.0791)arc(143.400:182.400:85.000000 and 75.000);\path[shift={(40,160)},fill=black] (0,0) node[above right]
  (flowRoot4056) {\textcolor{cff0000}1};\path[fill=black] (189.90868,70.998985) node[above right] (text4064) {\textcolor{c0000ff}2};\path[fill=black] (243.44675,108.87971) node[above right] (text4068) {4};\path[shift={(100,260)},fill=black] (0,0) node[above right]
  (flowRoot4072) {3};\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (79.8021,133.1234) -- (88.3883,129.0828) -- (88.8934,139.6894);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (105.0559,181.6107) -- (110.1066,191.7122) -- (120.2082,182.6208);\path[draw=cff0000,line join=miter,line cap=butt,line width=1pt]
  (75.7614,192.2173) -- (78.2868,180.0955) -- (87.8833,190.1970);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (210.6168,102.8188) -- (214.6574,113.4254) -- (202.5356,113.9305);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (185,208.3797) -- (173.7462,202.7) -- (185,195.2478);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (126.7742,148.2757) -- (129.2995,135.6488) -- (138.8960,142.7198);\path[draw=c0000ff,line join=miter,line cap=butt,line width=1pt]
  (131.3198,86.1513) -- (142.9366,89.1817) -- (133.3401,96.2528);
  \end{scope}
\end{tikzpicture}


